Deep Reinforcement Learning for mmWave Initial Beam Alignment

We investigate the applicability of deep reinforcement learning algorithms to the adaptive initial access beam alignment problem for mmWave communications using the state-of-the-art proximal policy optimization algorithm as an example. In comparison to recent unsupervised learning based approaches developed to tackle this problem, deep reinforcement learning has the potential to address a new and wider range of applications, since, in principle, no (differentiable) model of the channel and/or the whole system is required for training, and only agent-environment interactions are necessary to learn an algorithm (be it online or using a recorded dataset). We show that, although the chosen off-the-shelf deep reinforcement learning agent fails to perform well when trained on realistic problem sizes, introducing action space shaping in the form of beamforming modules vastly improves the performance, without sacrificing much generalizability. Using this add-on, the agent is able to deliver competitive performance to various state-of-the-art methods on simulated environments, even under realistic problem sizes. This demonstrates that through well-directed modification, deep reinforcement learning may have a chance to compete with other approaches in this area, opening up many straightforward extensions to other/similar scenarios.

==> tikz/agent_env.tikz <==
\begin{tikzpicture}[every text node part/.style={align=center}]



\tikzstyle{block} = [rectangle, draw, 
    text width=8em, text centered, rounded corners, minimum height=4em]
    
\tikzstyle{line} = [draw, -latex]
\usetikzlibrary{arrows.meta,shadows,positioning}

\tikzset{
  frame/.style={
    rectangle, draw,
    text width=6em, text centered,
    minimum height=4em,drop shadow,fill=white,
    rounded corners,
  },
  line/.style={
    draw, -{Latex},rounded corners=3mm,
  }
}
\tikzstyle{object}=[rectangle,rounded corners,draw=blue,fill=blue!10,thick,
inner sep=5pt,minimum size=10mm]
  \node (neural_network) [object] { Neural Network: \\ $\mathbf{a}_t = \mathbf{f}(\boldsymbol{\theta},\mathbf{o}_t, \mathbf{h}_{t-1})$ };
  \node (agent) [draw=red, ultra thick, fit={(neural_network)}] {};
  \node[above right, inner sep=0pt, text = red ] at (agent.north west) {DRL Agent};


 \node (symbol) [object,  right = 4cm of agent] { Transmit Symbol:\\ sample $\mathbf{n}_t$\\ $y_t = \mathbf{w}_t^H \mathbf{h} + \mathbf{w}_t^H \mathbf{n}_t$};
\node (process_action) [object, above=of symbol] {Process Action: \\ $\mathbf{w}_t = \mathbf{f}(\mathbf{a}_t)$ };
  \node (prep) [object,below=of symbol] {Calculate Reward and Observation:\\ $r_t = \frac{\lVert \mathbf{w}_t^H \mathbf{h}\rVert_2^2}{\lVert \mathbf{h}\rVert_2^2} $ if $ t = T-1$, $0$ else \\ $\mathbf{o}_{t+1} = y_t$};
 \begin{scope}[blend mode=overlay,overlay]
\node (environment) [draw=orange, ultra thick,fit={(process_action)(symbol)(prep)}] {};
\end{scope}
\node[above left, inner sep=0pt, text = orange ] at (environment.north east) {Environment};
\draw[->, thick] (agent.north) |- ([shift={(0mm,30mm)}]agent.north) node [ right = 2.5 cm,text width=1cm,text centered,midway]{action $\mathbf{a}_t$} -- ([shift={(0mm,7mm)}]environment.north)-| (environment.north);
\draw[->, thick]   ([shift={(0mm,-35mm)}]agent.south) node [ below = 4.25cm ,text width=1cm,text centered,midway]{observation $\mathbf{o}_t$} -- (agent.south);
\draw[->, thick] (environment.260) |- ([shift={(0mm,-5mm)}]environment.260) node [ left = 2 cm,text width=1cm,text centered,midway]{observation $\mathbf{o}_{t+1}$} -- ([shift={(-45mm,-5mm)}]environment.260);
\draw[->, thick] (environment.280) |- ([shift={(0mm,-12mm)}]environment.280) node [ left = 2 cm,text width=1cm,text centered,midway]{reward $r_t$} -- ([shift={(-57mm,-12mm)}]environment.280);
\draw[thick, dashed] ([shift={(-58mm,-14mm)}]environment.280) -- ([shift={(-58mm,-3mm)}]environment.280);
\draw[->, thick] (process_action.south) -- (symbol.north) node [ right,text width=1cm,text centered,midway]{$\mathbf{w}_t$};
\draw[->, thick] (symbol.south) -- (prep.north) node [ right,text width=1cm,text centered,midway]{$\mathbf{w}_t$, $y_t$} ;
\begin{scope}[xscale=-1]
\draw[thick,->, rotate = -20] (neural_network.360) arc (0:-330:5mm);
\end{scope}
\node[right = 1 cm of neural_network]  {$\mathbf{h}_{t-1}$};
\end{tikzpicture}

==> tikz/beamforming_module_1.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
yscale=0.5,
tick align=outside,
xmajorgrids,
ymajorgrids,
legend style={at={(0.8125,1.895)},anchor=north west, draw=white!15!black, font=\tiny},
ylabel={Reference gain $G(\theta,\mathbf{c}_q)$},
ylabel style={font=\small},
xlabel={Angle $\theta \ [^{\circ}]$},
tick pos=left,
x grid style={darkgray176},
xmin=-99, xmax=99,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0141644608507968, ymax=0.297650885249458,
ytick style={color=black}
]
\addplot [semithick, mittelblau]
table {%
-90 0.0890776205054982
-89.0954773869347 0.0895742694390465
-88.1909547738694 0.0910673831663518
-87.286432160804 0.0935658741713809
-86.3819095477387 0.0970826553663091
-85.4773869346734 0.101631805972169
-84.572864321608 0.10722478768286
-83.6683417085427 0.113865952444177
-82.7638190954774 0.12154770946755
-81.8592964824121 0.1302458426968
-80.9547738693467 0.139915537943104
-80.0502512562814 0.150488612650097
-79.1457286432161 0.161872149157303
-78.2412060301507 0.173948143239558
-77.3366834170854 0.186572902544044
-76.4321608040201 0.199573935749274
-75.5276381909548 0.212741379481334
-74.6231155778895 0.225811310525724
-73.7185929648241 0.238440459523397
-72.8140703517588 0.250176613243889
-71.9095477386935 0.260436369890253
-71.0050251256281 0.268510388746596
-70.1005025125628 0.273622171616433
-69.1959798994975 0.27506392142907
-68.2914572864322 0.272415714295626
-67.3869346733668 0.265818533789058
-66.4824120603015 0.256222040003389
-65.5778894472362 0.245481266164175
-64.6733668341709 0.236162656067899
-63.7688442211055 0.230973232104098
-62.8643216080402 0.231866186953952
-61.9597989949749 0.23907938448448
-61.0552763819096 0.250548071301407
-60.1507537688442 0.262169097976517
-59.2462311557789 0.269159821843355
-58.3417085427136 0.268234713844032
-57.4371859296482 0.259693555331913
-56.5326633165829 0.248145657549149
-55.6281407035176 0.240887963391433
-54.7236180904523 0.244055648315561
-53.8190954773869 0.258186100651879
-52.9145728643216 0.275868199977072
-52.0100502512563 0.283702513673053
-51.105527638191 0.268588908336289
-50.2010050251256 0.225379700854702
-49.2964824120603 0.161203789911763
-48.391959798995 0.0930260628123968
-47.4874371859296 0.0391204104072607
-46.5829145728643 0.00954010548615544
-45.678391959799 0.00187586982373669
-44.7738693467337 0.00506068523126375
-43.8693467336683 0.00801638108979815
-42.964824120603 0.0063735050499169
-42.0603015075377 0.00257662000842257
-41.1557788944724 0.000694490395714153
-40.251256281407 0.00162360011488123
-39.3467336683417 0.00299145490917668
-38.4422110552764 0.00264830788739998
-37.537688442211 0.00111030499616721
-36.6331658291457 0.000335130814892369
-35.7286432160804 0.000956374834791032
-34.8241206030151 0.00168665844537024
-33.9195979899498 0.00134466553401858
-33.0150753768844 0.000449253730505281
-32.1105527638191 0.00024484384284282
-31.2060301507538 0.000817691114854247
-30.3015075376884 0.00111130098776967
-29.3969849246231 0.000635058441816859
-28.4924623115578 0.000145526657395672
-27.5879396984925 0.000342644112542033
-26.6834170854271 0.000771800016632136
-25.7788944723618 0.000659328271515592
-24.8743718592965 0.000197662991322253
-23.9698492462311 0.000144363348596639
-23.0653266331658 0.000508023463140214
-22.1608040201005 0.000591593283171238
-21.2562814070352 0.000241500839067276
-20.3517587939699 7.53447628657933e-05
-19.4472361809045 0.000342690923580209
-18.5427135678392 0.000505081192104583
-17.6381909547739 0.000252804600314148
-16.7336683417085 5.3048052726276e-05
-15.8291457286432 0.000248823811818413
-14.9246231155779 0.000431388435936339
-14.0201005025126 0.000242080996662365
-13.1155778894472 4.39091281738984e-05
-12.2110552763819 0.000198796129259635
-11.3065326633166 0.000377003395439027
-10.4020100502513 0.000220989432919838
-9.49748743718592 3.75293063102513e-05
-8.5929648241206 0.00017444864676656
-7.68844221105528 0.000339129022579379
-6.78391959798995 0.000196645650346346
-5.87939698492463 3.20653343478811e-05
-4.97487437185929 0.000165126214154077
-4.07035175879397 0.00031320228482462
-3.16582914572864 0.000172967145899832
-2.26130653266332 2.7970132475037e-05
-1.35678391959799 0.000164405390687212
-0.452261306532656 0.000295603213412311
0.452261306532668 0.000152429696893592
1.35678391959799 2.56465818940031e-05
2.26130653266332 0.000167976275809986
3.16582914572864 0.00028437511260783
4.07035175879398 0.000137040792394861
4.9748743718593 2.47275637410355e-05
5.87939698492463 0.000172566459155166
6.78391959798995 0.000279138370911443
7.68844221105528 0.000128810989386744
8.5929648241206 2.41383309653361e-05
9.49748743718594 0.000175292280653227
10.4020100502513 0.000280537638145898
11.3065326633166 0.000130224470794586
12.2110552763819 2.27305953765879e-05
13.1155778894472 0.00017292691944151
14.0201005025126 0.000289175509090788
14.9246231155779 0.000145004418960362
15.8291457286432 2.06739126982389e-05
16.7336683417085 0.000160987391663426
17.6381909547739 0.000303580313856245
18.5427135678392 0.000178863202945567
19.4472361809045 2.22887392372971e-05
20.3517587939699 0.000133526955836722
21.2562814070352 0.000316309976316887
22.1608040201005 0.00023840450655628
23.0653266331658 4.11302289626643e-05
23.9698492462312 8.68412323434176e-05
24.8743718592965 0.000308166995782386
25.7788944723618 0.000323161307314807
26.6834170854271 0.000105134396656416
27.5879396984925 3.39136404639702e-05
28.4924623115578 0.000247365169485537
29.3969849246231 0.000403503207833403
30.3015075376884 0.00024701904372297
31.2060301507538 3.30369018014116e-05
32.1105527638191 0.00011947771732865
33.0150753768844 0.00039416482632799
33.9195979899497 0.00044416662357982
34.8241206030151 0.000192397496572792
35.7286432160804 2.13265102125418e-05
36.6331658291457 0.000207452754071185
37.5376884422111 0.000512385690260297
38.4422110552764 0.000517836751854997
39.3467336683417 0.000214290882704149
40.2512562814071 2.16840913011714e-05
41.1557788944724 0.00022807242350411
42.0603015075377 0.000605749582951616
42.964824120603 0.000696907728337607
43.8693467336684 0.000387787365637159
44.7738693467337 5.46845142537096e-05
45.678391959799 0.000121192955657591
46.5829145728643 0.000565189035490688
47.4874371859296 0.00093722905648591
48.391959798995 0.000848933330617447
49.2964824120603 0.000388385962673083
50.2010050251256 3.55866325653216e-05
51.105527638191 0.000187728768189415
52.0100502512563 0.000775129291089973
52.9145728643216 0.00132195055997128
53.8190954773869 0.00137013751533747
54.7236180904523 0.0008752807247018
55.6281407035176 0.000246048777367711
56.5326633165829 2.15198320644928e-05
57.4371859296483 0.000461975580963213
58.3417085427136 0.00136061802495269
59.2462311557789 0.00218886493284463
60.1507537688442 0.00244715464570991
61.0552763819096 0.00197800705133905
61.9597989949749 0.00105645192858534
62.8643216080402 0.000231117226211662
63.7688442211055 3.16578444257341e-05
64.6733668341709 0.000708719118289102
65.5778894472362 0.00212685724808534
66.4824120603015 0.00383665182475401
67.3869346733668 0.00526807534107683
68.2914572864322 0.00594901543586063
69.1959798994975 0.00566422719735653
70.1005025125628 0.00451149171944448
71.0050251256282 0.00285769296631577
71.9095477386935 0.00122918546224591
72.8140703517588 0.000181543210408792
73.7185929648241 0.000186982990348281
74.6231155778895 0.0015617576199477
75.5276381909548 0.00443887503259741
76.4321608040201 0.00877897453843358
77.3366834170854 0.0144059508798912
78.2412060301507 0.0210532103642605
79.1457286432161 0.0284092599440213
80.0502512562814 0.0361555458736905
80.9547738693467 0.0439934962492374
81.8592964824121 0.0516607398642741
82.7638190954774 0.0589382538171782
83.6683417085427 0.0656509049095917
84.5728643216081 0.0716638288062842
85.4773869346734 0.0768766744390596
86.3819095477387 0.0812171909011103
87.286432160804 0.0846351136480334
88.1909547738694 0.0870968946189136
89.0954773869347 0.0885815364189312
90 0.0890776205054982
};
 \addlegendentry{\footnotesize $\mathbf{c}_1$};
\addplot [semithick, violettblau]
table {%
-90 0.000766527900390335
-89.0954773869347 0.000761564551077538
-88.1909547738694 0.000746406582321631
-87.286432160804 0.000720298343460134
-86.3819095477387 0.00068214711386693
-85.4773869346734 0.00063079342279858
-84.572864321608 0.000565422955569509
-83.6683417085427 0.000486135706862586
-82.7638190954774 0.000394664531814399
-81.8592964824121 0.000295188235303953
-80.9547738693467 0.000195110031317257
-80.0502512562814 0.000105573814280925
-79.1457286432161 4.13848776875165e-05
-78.2412060301507 1.9925511401451e-05
-77.3366834170854 5.86705767639023e-05
-76.4321608040201 0.000171094051339495
-75.5276381909548 0.000361191977753714
-74.6231155778895 0.000617558891646804
-73.7185929648241 0.000908855642045697
-72.8140703517588 0.00118331999210604
-71.9095477386935 0.00137520053294104
-71.0050251256281 0.00141999876740836
-70.1005025125628 0.00127765583185507
-69.1959798994975 0.00095835714308539
-68.2914572864322 0.000540589118643958
-67.3869346733668 0.00016800831466367
-66.4824120603015 1.40976518291786e-05
-65.5778894472362 0.000214403995408587
-64.6733668341709 0.000784984114212296
-63.7688442211055 0.0015660830408851
-62.8643216080402 0.00223900983239138
-61.9597989949749 0.00244648785880229
-61.0552763819096 0.00199547863966471
-60.1507537688442 0.00105067451562631
-59.2462311557789 0.000177526318403113
-58.3417085427136 0.000120803133100884
-57.4371859296482 0.00134039607216058
-56.5326633165829 0.00353289998084252
-55.6281407035176 0.00551866955325983
-54.7236180904523 0.00580326714561924
-53.8190954773869 0.00375014393081983
-52.9145728643216 0.000771073310880146
-52.0100502512563 0.000629208911799009
-51.105527638191 0.0082505188769467
-50.2010050251256 0.0273852122579186
-49.2964824120603 0.0584811233281016
-48.391959798995 0.0983054481663208
-47.4874371859296 0.141691749310458
-46.5829145728643 0.183984368372695
-45.678391959799 0.221976789577999
-44.7738693467337 0.252602714602872
-43.8693467336683 0.271418022463944
-42.964824120603 0.274053697555159
-42.0603015075377 0.261070425931837
-41.1557788944724 0.241740641295383
-40.251256281407 0.230726495513996
-39.3467336683417 0.237300456430969
-38.4422110552764 0.255899659020674
-37.537688442211 0.26919636603471
-36.6331658291457 0.26436966028477
-35.7286432160804 0.247837084470454
-34.8241206030151 0.240908657954715
-33.9195979899498 0.256539785487897
-33.0150753768844 0.279940844818126
-32.1105527638191 0.276645353489932
-31.2060301507538 0.224393260729911
-30.3015075376884 0.137261801272094
-29.3969849246231 0.0555086487822352
-28.4924623115578 0.0106552092289919
-27.5879396984925 0.00207543992678734
-26.6834170854271 0.0069283391645833
-25.7788944723618 0.00726763966305473
-24.8743718592965 0.00278582661648317
-23.9698492462311 0.000689685859915723
-23.0653266331658 0.00222364272088874
-22.1608040201005 0.00304327844782264
-21.2562814070352 0.00151279882642437
-20.3517587939699 0.00033978941732945
-19.4472361809045 0.00103271945972505
-18.5427135678392 0.00171294255549787
-17.6381909547739 0.000992366124736681
-16.7336683417085 0.000210619968293278
-15.8291457286432 0.000591468168765797
-14.9246231155779 0.00111794403501518
-14.0201005025126 0.000702881917583894
-13.1155778894472 0.000143985018124549
-12.2110552763819 0.000397882553941679
-11.3065326633166 0.000805246129585562
-10.4020100502513 0.000518411354322853
-9.49748743718592 0.000101698885213384
-8.5929648241206 0.000304557485601044
-7.68844221105528 0.000623344329737035
-6.78391959798995 0.000392296554194054
-5.87939698492463 7.32136317527891e-05
-4.97487437185929 0.0002569003131882
-4.07035175879397 0.000508671138010613
-3.16582914572864 0.000302884278530476
-2.26130653266332 5.46154074399819e-05
-1.35678391959799 0.000231141740921053
-0.452261306532656 0.000431402186017138
0.452261306532668 0.000239081231813967
1.35678391959799 4.3281728762892e-05
2.26130653266332 0.000215393248300498
3.16582914572864 0.000376988052436336
4.07035175879398 0.000194959057931745
4.9748743718593 3.66413472840746e-05
5.87939698492463 0.000202993813638657
6.78391959798995 0.000338388229206882
7.68844221105528 0.000167314904671942
8.5929648241206 3.22454675194504e-05
9.49748743718594 0.000189761725905336
10.4020100502513 0.000312085415636165
11.3065326633166 0.000154677066032015
12.2110552763819 2.84148017753318e-05
13.1155778894472 0.000172461765330881
14.0201005025126 0.000295490589245292
14.9246231155779 0.000157106324981978
15.8291457286432 2.53697119125493e-05
16.7336683417085 0.00014783678784021
17.6381909547739 0.000284598524459732
18.5427135678392 0.000175970606988295
19.4472361809045 2.70935640461135e-05
20.3517587939699 0.000112830084506185
21.2562814070352 0.000271213882743864
22.1608040201005 0.000212025309447762
23.0653266331658 4.38703373029472e-05
23.9698492462312 6.80896987346785e-05
24.8743718592965 0.000240499183629731
25.7788944723618 0.000258830718678187
26.6834170854271 9.27204451022058e-05
27.5879396984925 2.77464638566249e-05
28.4924623115578 0.000174626614241463
29.3969849246231 0.000289805760504307
30.3015075376884 0.000185556726968554
31.2060301507538 3.24094708096399e-05
32.1105527638191 7.68978373086032e-05
33.0150753768844 0.000252114319121067
33.9195979899497 0.000290185093830399
34.8241206030151 0.000135248755506914
35.7286432160804 2.05477777011057e-05
36.6331658291457 0.000117688343145453
37.5376884422111 0.000291732128236068
38.4422110552764 0.000301282438810168
39.3467336683417 0.000135443923755487
40.2512562814071 2.07186592282218e-05
41.1557788944724 0.000113149166598276
42.0603015075377 0.000299274666257051
42.964824120603 0.000349499798037959
43.8693467336684 0.000205201560936347
44.7738693467337 4.19621266238465e-05
45.678391959799 5.44830240141295e-05
46.5829145728643 0.000234663252945371
47.4874371859296 0.000390162762736876
48.391959798995 0.000359516417653325
49.2964824120603 0.000178124112898821
50.2010050251256 3.18258269282153e-05
51.105527638191 6.74830952584745e-05
52.0100502512563 0.000257404805345805
52.9145728643216 0.000435690071205142
53.8190954773869 0.000452525198585004
54.7236180904523 0.000298963230533334
55.6281407035176 0.00010349564780994
56.5326633165829 2.14616133002789e-05
57.4371859296483 0.000117383692923771
58.3417085427136 0.000327196133610631
59.2462311557789 0.000513846080525628
60.1507537688442 0.000563302494674659
61.0552763819096 0.000452446147283926
61.9597989949749 0.000252523962750406
62.8643216080402 7.84535312076067e-05
63.7688442211055 2.28718412393183e-05
64.6733668341709 0.000112908623228029
65.5778894472362 0.000306486597097844
66.4824120603015 0.000521055473370265
67.3869346733668 0.000674203881675525
68.2914572864322 0.000715848367467635
69.1959798994975 0.000641022971252498
70.1005025125628 0.000483394636994119
71.0050251256282 0.000297075074873792
71.9095477386935 0.000136290031548829
72.8140703517588 4.01883388455733e-05
73.7185929648241 2.59788337943327e-05
74.6231155778895 8.98605353167529e-05
75.5276381909548 0.000213025474841735
76.4321608040201 0.000369497577672559
77.3366834170854 0.000533223915226389
78.2412060301507 0.000682977887040268
79.1457286432161 0.000804723211398227
80.0502512562814 0.00089183279733137
80.9547738693467 0.000943898277201026
81.8592964824121 0.000964887382405091
82.7638190954774 0.000961241774488114
83.6683417085427 0.000940279986374279
84.5728643216081 0.000909061022130112
85.4773869346734 0.000873713003840197
86.3819095477387 0.000839144703792572
87.286432160804 0.000809024266368468
88.1909547738694 0.000785910916284654
89.0954773869347 0.000771445089549667
90 0.000766527900390276
};
 \addlegendentry{\footnotesize $\mathbf{c}_2$};
\addplot [semithick, rot]
table {%
-90 0.000327379086703669
-89.0954773869347 0.000325436863446163
-88.1909547738694 0.000319501821868481
-87.286432160804 0.000309267775562322
-86.3819095477387 0.000294289822240936
-85.4773869346734 0.000274089774220391
-84.572864321608 0.00024831548551905
-83.6683417085427 0.000216958609352463
-82.7638190954774 0.000180625603974665
-81.8592964824121 0.000140838350808529
-80.9547738693467 0.000100312758858424
-80.0502512562814 6.31284056019413e-05
-79.1457286432161 3.46670588521095e-05
-78.2412060301507 2.11775963725826e-05
-77.3366834170854 2.88418771482858e-05
-76.4321608040201 6.22973037504836e-05
-75.5276381909548 0.000122738510400192
-74.6231155778895 0.000205971510802308
-73.7185929648241 0.000301082415498862
-72.8140703517588 0.000390599572798751
-71.9095477386935 0.000453001274792536
-71.0050251256281 0.000467962242935526
-70.1005025125628 0.000423736087226945
-69.1959798994975 0.000324663287342856
-68.2914572864322 0.000195461956662009
-67.3869346733668 7.8550430838852e-05
-66.4824120603015 2.21113105785286e-05
-65.5778894472362 6.03876040601664e-05
-64.6733668341709 0.000193007364066622
-63.7688442211055 0.000374468881169031
-62.8643216080402 0.000524615061729431
-61.9597989949749 0.000563099595944304
-61.0552763819096 0.000456365278343771
-60.1507537688442 0.000251299811691099
-59.2462311557789 6.68504675819831e-05
-58.3417085427136 3.27450277955845e-05
-57.4371859296482 0.00020042706224537
-56.5326633165829 0.000484849490580342
-55.6281407035176 0.000695755468251236
-54.7236180904523 0.000665062659401855
-53.8190954773869 0.00039400779465012
-52.9145728643216 9.40678285457898e-05
-52.0100502512563 4.61748667789246e-05
-51.105527638191 0.000352024908761286
-50.2010050251256 0.000790216359131681
-49.2964824120603 0.00096208374179416
-48.391959798995 0.000668544086598587
-47.4874371859296 0.000178409008017814
-46.5829145728643 4.52323314781614e-05
-45.678391959799 0.000536328570381518
-44.7738693467337 0.00123543073667264
-43.8693467336683 0.00137486500769054
-42.964824120603 0.000723017538587882
-42.0603015075377 4.96947102833072e-05
-41.1557788944724 0.000385592511548385
-40.251256281407 0.00166417176842569
-39.3467336683417 0.00245587167200375
-38.4422110552764 0.00161788375431148
-37.537688442211 0.00017110192748524
-36.6331658291457 0.000618147551443341
-35.7286432160804 0.0036009522910944
-34.8241206030151 0.00594388128018837
-33.9195979899498 0.00402201683561693
-33.0150753768844 0.000209163570713011
-32.1105527638191 0.0046034434795447
-31.2060301507538 0.0278332973816569
-30.3015075376884 0.0714091158488137
-29.3969849246231 0.12639930881616
-28.4924623115578 0.181455517180586
-27.5879396984925 0.22914274319033
-26.6834170854271 0.263167554159538
-25.7788944723618 0.275073324381142
-24.8743718592965 0.262185200647605
-23.9698492462311 0.239116943496657
-23.0653266331658 0.231002046488853
-22.1608040201005 0.247133501600287
-21.2562814070352 0.267226379114489
-20.3517587939699 0.265488187635943
-19.4472361809045 0.246650698447662
-18.5427135678392 0.242592327219744
-17.6381909547739 0.266299176939073
-16.7336683417085 0.283659820737375
-15.8291457286432 0.247899398941325
-14.9246231155779 0.157514907687657
-14.0201005025126 0.0624688910059521
-13.1155778894472 0.0104379676717
-12.2110552763819 0.00242467257901462
-11.3065326633166 0.0076432464577387
-10.4020100502513 0.00606628352584436
-9.49748743718592 0.00140749713555734
-8.5929648241206 0.00119811774667126
-7.68844221105528 0.00300349221379962
-6.78391959798995 0.00223924746576646
-5.87939698492463 0.000498000794410331
-4.97487437185929 0.000751984011047815
-4.07035175879397 0.0016882081842187
-3.16582914572864 0.00115379173202674
-2.26130653266332 0.00023898970645095
-1.35678391959799 0.000547092328829628
-0.452261306532656 0.00111583560656545
0.452261306532668 0.000695404771043976
1.35678391959799 0.000137682355224883
2.26130653266332 0.000432450231031831
3.16582914572864 0.000809819574926986
4.07035175879398 0.000464491123190242
4.9748743718593 9.1535123821482e-05
5.87939698492463 0.000356007745504007
6.78391959798995 0.00062639555192589
7.68844221105528 0.000339757492126817
8.5929648241206 6.75392070366072e-05
9.49748743718594 0.000296254250226674
10.4020100502513 0.000509336036876541
11.3065326633166 0.000273886800201727
12.2110552763819 5.30450786793537e-05
13.1155778894472 0.000242708748503795
14.0201005025126 0.00043142485414679
14.9246231155779 0.000245734994484337
15.8291457286432 4.45024115776891e-05
16.7336683417085 0.000189196568258656
17.6381909547739 0.000375228978332089
18.5427135678392 0.000245060374767122
19.4472361809045 4.49035079097093e-05
20.3517587939699 0.000132341289244189
21.2562814070352 0.000324828254121521
22.1608040201005 0.00026455895070542
23.0653266331658 6.35639042085561e-05
23.9698492462312 7.45568007003413e-05
24.8743718592965 0.000262569643915911
25.7788944723618 0.000291124304583191
26.6834170854271 0.000113482406588008
27.5879396984925 3.19893901005598e-05
28.4924623115578 0.000174179779286554
29.3969849246231 0.000295308613504796
30.3015075376884 0.000197293351666948
31.2060301507538 4.10653244852858e-05
32.1105527638191 7.1349865591109e-05
33.0150753768844 0.000233326718849568
33.9195979899497 0.000274903713613191
34.8241206030151 0.000136025272953853
35.7286432160804 2.46329418573769e-05
36.6331658291457 9.95658870612787e-05
37.5376884422111 0.000248944182496065
38.4422110552764 0.000263069300730605
39.3467336683417 0.000125921061324803
40.2512562814071 2.34884158493681e-05
41.1557788944724 8.79652824195575e-05
42.0603015075377 0.000233348739394412
42.964824120603 0.000277631748796465
43.8693467336684 0.000170185031901483
44.7738693467337 4.18367219309026e-05
45.678391959799 4.079235481892e-05
46.5829145728643 0.000165588310886604
47.4874371859296 0.00027858259837005
48.391959798995 0.000262237148440615
49.2964824120603 0.000137601851628644
50.2010050251256 3.14294252052071e-05
51.105527638191 4.52620655839453e-05
52.0100502512563 0.000163762624485301
52.9145728643216 0.000279609119929385
53.8190954773869 0.000295027818460711
54.7236180904523 0.000201852402199458
55.6281407035176 7.84824759175534e-05
56.5326633165829 2.03469401020639e-05
57.4371859296483 6.79827637594294e-05
58.3417085427136 0.000185135183279706
59.2462311557789 0.000292591942316203
60.1507537688442 0.000324406759488155
61.0552763819096 0.000266309011169467
61.9597989949749 0.000156743598739805
62.8643216080402 5.80274631998405e-05
63.7688442211055 2.02174684758374e-05
64.6733668341709 5.83497664831477e-05
65.5778894472362 0.000151218828477073
66.4824120603015 0.000256944334076724
67.3869346733668 0.000334011729678847
68.2914572864322 0.000357334574168659
69.1959798994975 0.000324175064308754
70.1005025125628 0.000250497689949779
71.0050251256282 0.000161862870507252
71.9095477386935 8.36433773087921e-05
72.8140703517588 3.39812768469361e-05
73.7185929648241 2.08101266022267e-05
74.6231155778895 4.25021587584291e-05
75.5276381909548 9.07535952017667e-05
76.4321608040201 0.000154179163110789
77.3366834170854 0.00022146175759158
78.2412060301507 0.000283460386092132
79.1457286432161 0.000334174141822999
80.0502512562814 0.000370776587284856
80.9547738693467 0.000393063916280755
81.8592964824121 0.000402650503221445
82.7638190954774 0.000402161700755865
83.6683417085427 0.000394570213809933
84.5728643216081 0.000382732689779648
85.4773869346734 0.000369121396381758
86.3819095477387 0.00035571253953003
87.286432160804 0.000343981517818055
88.1909547738694 0.000334957969191933
89.0954773869347 0.000329302654842128
90 0.000327379086703668
};
 \addlegendentry{\footnotesize $\mathbf{c}_3$};
\addplot [semithick, apfelgruen]
table {%
-90 0.000240613564170048
-89.0954773869347 0.00023929693871856
-88.1909547738694 0.000235268164065947
-87.286432160804 0.000228303417677638
-86.3819095477387 0.000218074179682462
-85.4773869346734 0.000204219105884103
-84.572864321608 0.000186452822013551
-83.6683417085427 0.000164714837383768
-82.7638190954774 0.000139355118689323
-81.8592964824121 0.000111340279590462
-80.9547738693467 8.24453871391906e-05
-80.0502512562814 5.53727048411043e-05
-79.1457286432161 3.37154881574981e-05
-78.2412060301507 2.16722581043529e-05
-77.3366834170854 2.34297466553719e-05
-76.4321608040201 4.21882166225956e-05
-75.5276381909548 7.89140199327832e-05
-74.6231155778895 0.000131068213848768
-73.7185929648241 0.000191744080493951
-72.8140703517588 0.000249777322025564
-71.9095477386935 0.000291360819282162
-71.0050251256281 0.000303386292669818
-70.1005025125628 0.000278094215282899
-69.1959798994975 0.000217738228632536
-68.2914572864322 0.000137181773870076
-67.3869346733668 6.21687834014092e-05
-66.4824120603015 2.19946055259482e-05
-65.5778894472362 3.76493347207345e-05
-64.6733668341709 0.000109638175687579
-63.7688442211055 0.000212052040628023
-62.8643216080402 0.000298954709885982
-61.9597989949749 0.000324316949818802
-61.0552763819096 0.000268424020483724
-60.1507537688442 0.000156063616214281
-59.2462311557789 5.11390820314915e-05
-58.3417085427136 2.3070091861915e-05
-57.4371859296482 9.9838319475279e-05
-56.5326633165829 0.000238967099819805
-55.6281407035176 0.000345218787461047
-54.7236180904523 0.000335193736584017
-53.8190954773869 0.000208159916526999
-52.9145728643216 6.24535894475699e-05
-52.0100502512563 2.67231068168861e-05
-51.105527638191 0.000147041318558841
-50.2010050251256 0.000328111819963956
-49.2964824120603 0.000402441311493843
-48.391959798995 0.000288943237821998
-47.4874371859296 9.34699948081848e-05
-46.5829145728643 2.53254466584957e-05
-45.678391959799 0.000179507716350956
-44.7738693467337 0.000407559183447519
-43.8693467336683 0.0004539959166152
-42.964824120603 0.000251894990074119
-42.0603015075377 3.86950436329047e-05
-41.1557788944724 9.96196918796138e-05
-40.251256281407 0.000396868185777541
-39.3467336683417 0.000566921994457784
-38.4422110552764 0.000372983298634661
-37.537688442211 6.54468091861942e-05
-36.6331658291457 0.000100286964687311
-35.7286432160804 0.000493043742659608
-34.8241206030151 0.00071627077977453
-33.9195979899498 0.00042510424415128
-33.0150753768844 4.28052385359181e-05
-32.1105527638191 0.000219547715870568
-31.2060301507538 0.000796655653218004
-30.3015075376884 0.000910600313014736
-29.3969849246231 0.000338370215602655
-28.4924623115578 3.48948658948367e-05
-27.5879396984925 0.000691448559966477
-26.6834170854271 0.0014070293126281
-25.7788944723618 0.000965164636981087
-24.8743718592965 6.94727950035419e-05
-23.9698492462311 0.000547132324376093
-23.0653266331658 0.00209660383476276
-22.1608040201005 0.0021857167487983
-21.2562814070352 0.000465168891668038
-20.3517587939699 0.000462007951233376
-19.4472361809045 0.00386929631939591
-18.5427135678392 0.00592744200290355
-17.6381909547739 0.00236861866374756
-16.7336683417085 0.000689716804060657
-15.8291457286432 0.0173334382084677
-14.9246231155779 0.0604156354831551
-14.0201005025126 0.120612464113321
-13.1155778894472 0.181934020825711
-12.2110552763819 0.233857004816362
-11.3065326633166 0.267825950298578
-10.4020100502513 0.273480742306982
-9.49748743718592 0.252957161965347
-8.5929648241206 0.232149356909726
-7.68844221105528 0.23757744500331
-6.78391959798995 0.261136775068259
-5.87939698492463 0.268916745512818
-4.97487437185929 0.251397364426853
-4.07035175879397 0.240934426657042
-3.16582914572864 0.261934062329545
-2.26130653266332 0.283742430328924
-1.35678391959799 0.251872644255908
-0.452261306532656 0.159847579567815
0.452261306532668 0.0616772009167653
1.35678391959799 0.00946420939026139
2.26130653266332 0.00270152848552727
3.16582914572864 0.00784586775566145
4.07035175879398 0.00556759803269541
4.9748743718593 0.0011229074842512
5.87939698492463 0.00143103681730328
6.78391959798995 0.00307752180696961
7.68844221105528 0.00199519495768953
8.5929648241206 0.000408083055756384
9.49748743718594 0.000877551128250679
10.4020100502513 0.00170939519404865
11.3065326633166 0.00106099051512653
12.2110552763819 0.000219347110611228
13.1155778894472 0.000576040671843923
14.0201005025126 0.00111685943671138
14.9246231155779 0.000711970849553897
15.8291457286432 0.000147922517794518
16.7336683417085 0.000378098750874737
17.6381909547739 0.000798177181632583
18.5427135678392 0.000567549327913868
19.4472361809045 0.000126069059815536
20.3517587939699 0.000230653338883092
21.2562814070352 0.000589352674795779
22.1608040201005 0.000510651319655075
23.0653266331658 0.000144765745062724
23.9698492462312 0.000118636813224514
24.8743718592965 0.000416099769745948
25.7788944723618 0.000482494066364633
26.6834170854271 0.000207521574573194
27.5879396984925 5.47853934547253e-05
28.4924623115578 0.000245181690280735
29.3969849246231 0.000429507127353302
30.3015075376884 0.00030232887406878
31.2060301507538 7.39191490758003e-05
32.1105527638191 9.25840617954381e-05
33.0150753768844 0.000302205585579849
33.9195979899497 0.000367221913804478
34.8241206030151 0.000193640917283527
35.7286432160804 4.04375720955399e-05
36.6331658291457 0.00011694554441194
37.5376884422111 0.000296285816207729
38.4422110552764 0.000321939016736244
39.3467336683417 0.000163878866330565
40.2512562814071 3.54031988436186e-05
41.1557788944724 9.53620025223619e-05
42.0603015075377 0.000254461333648848
42.964824120603 0.000309560068196948
43.8693467336684 0.000197896723568655
44.7738693467337 5.57673961420927e-05
45.678391959799 4.32584295448189e-05
46.5829145728643 0.000165055377467616
47.4874371859296 0.000281974197843829
48.391959798995 0.000271502435306741
49.2964824120603 0.00014971256302463
50.2010050251256 3.99599961132037e-05
51.105527638191 4.37580980660157e-05
52.0100502512563 0.000150403450919852
52.9145728643216 0.000259857945623495
53.8190954773869 0.000278920299548005
54.7236180904523 0.000196819024377728
55.6281407035176 8.307896973884e-05
56.5326633165829 2.42227904664574e-05
57.4371859296483 5.86121868294953e-05
58.3417085427136 0.000156517733708957
59.2462311557789 0.000249709150332688
60.1507537688442 0.000280476405402425
61.0552763819096 0.000234905711388971
61.9597989949749 0.000143932551442208
62.8643216080402 5.90823290859944e-05
63.7688442211055 2.22827432961935e-05
64.6733668341709 4.69872599004599e-05
65.5778894472362 0.000117117586064926
66.4824120603015 0.00019965455614846
67.3869346733668 0.00026153690220005
68.2914572864322 0.000282461234332479
69.1959798994975 0.00025957119510165
70.1005025125628 0.000204617544055487
71.0050251256282 0.000136897286499382
71.9095477386935 7.57202683476697e-05
72.8140703517588 3.50218193334803e-05
73.7185929648241 2.10954179504891e-05
74.6231155778895 3.30712842311011e-05
75.5276381909548 6.50682917326876e-05
76.4321608040201 0.000108863021346566
77.3366834170854 0.000156218175786521
78.2412060301507 0.000200436067540542
79.1457286432161 0.000237070247884322
80.0502512562814 0.000263958493849332
80.9547738693467 0.000280830698226707
81.8592964824121 0.000288734620483607
82.7638190954774 0.000289459578373398
83.6683417085427 0.000285062511763873
84.5728643216081 0.00027753629409011
85.4773869346734 0.000268616244968185
86.3819095477387 0.000259697411126968
87.286432160804 0.000251827481630187
88.1909547738694 0.000245742192246384
89.0954773869347 0.000241916636967965
90 0.000240613564170063
};
 \addlegendentry{\footnotesize $\mathbf{c}_4$};
\addplot [semithick, gelb]
table {%
-90 0.000250914725689959
-89.0954773869347 0.000249649199976699
-88.1909547738694 0.000245770195759218
-87.286432160804 0.000239042865880543
-86.3819095477387 0.000229118879800124
-85.4773869346734 0.000215606235451625
-84.572864321608 0.000198175381958834
-83.6683417085427 0.000176705137528961
-82.7638190954774 0.000151465433736344
-81.8592964824121 0.000123321657564437
-80.9547738693467 9.39268946374793e-05
-80.0502512562814 6.5845349777255e-05
-79.1457286432161 4.25277445837964e-05
-78.2412060301507 2.80473097486688e-05
-77.3366834170854 2.6517445566192e-05
-76.4321608040201 4.11655485985141e-05
-75.5276381909548 7.31436691731295e-05
-74.6231155778895 0.000120311946867922
-73.7185929648241 0.000176403117065149
-72.8140703517588 0.00023109617882267
-71.9095477386935 0.000271492421319679
-71.0050251256281 0.000285193567970443
-70.1005025125628 0.000264586329328299
-69.1959798994975 0.000211138288338015
-68.2914572864322 0.000137807067209666
-67.3869346733668 6.75348779221506e-05
-66.4824120603015 2.67209605839326e-05
-65.5778894472362 3.4680537887568e-05
-64.6733668341709 9.28560062552784e-05
-63.7688442211055 0.000179551015807176
-62.8643216080402 0.000255391474744641
-61.9597989949749 0.000280422862944631
-61.0552763819096 0.000236628700191834
-60.1507537688442 0.000143359259566082
-59.2462311557789 5.2937608747462e-05
-58.3417085427136 2.29561316846083e-05
-57.4371859296482 7.78744072794179e-05
-56.5326633165829 0.000185472754052168
-55.6281407035176 0.000270889491910412
-54.7236180904523 0.00026755942786237
-53.8190954773869 0.000172445053230097
-52.9145728643216 5.87134649556344e-05
-52.0100502512563 2.35900319401306e-05
-51.105527638191 0.000103884276343297
-50.2010050251256 0.000232662113716668
-49.2964824120603 0.000289590409159083
-48.391959798995 0.000214413300175873
-47.4874371859296 7.75157557613151e-05
-46.5829145728643 2.17829194851927e-05
-45.678391959799 0.000114367415616519
-44.7738693467337 0.000260920787953166
-43.8693467336683 0.000295869003083677
-42.964824120603 0.000172582327180767
-42.0603015075377 3.51056098518057e-05
-41.1557788944724 5.83757882504036e-05
-40.251256281407 0.000224861925992517
-39.3467336683417 0.000325704770812196
-38.4422110552764 0.000223114357332676
-37.537688442211 5.02989180136516e-05
-36.6331658291457 5.24991684823964e-05
-35.7286432160804 0.000243030613074392
-34.8241206030151 0.000357465292235531
-33.9195979899498 0.000222925245450086
-33.0150753768844 3.54567292612116e-05
-32.1105527638191 9.33677610980546e-05
-31.2060301507538 0.000330801942836774
-30.3015075376884 0.000383321827033131
-29.3969849246231 0.000158153732805094
-28.4924623115578 2.28762623403486e-05
-27.5879396984925 0.000230079838611509
-26.6834170854271 0.000463378989348243
-25.7788944723618 0.000326770238425039
-24.8743718592965 4.57567760691818e-05
-23.9698492462311 0.000137273446020656
-23.0653266331658 0.000493762520594835
-22.1608040201005 0.000499599732374893
-21.2562814070352 0.000128068268288737
-20.3517587939699 7.85842625010071e-05
-19.4472361809045 0.000524888013182643
-18.5427135678392 0.000691343799424392
-17.6381909547739 0.000246810017631435
-16.7336683417085 4.90322399495209e-05
-15.8291457286432 0.000604375360440367
-14.9246231155779 0.000957991370375905
-14.0201005025126 0.000405690187775164
-13.1155778894472 3.66415608878078e-05
-12.2110552763819 0.000800157491953152
-11.3065326633166 0.00142358206683633
-10.4020100502513 0.00064906567811264
-9.49748743718592 3.3897728538289e-05
-8.5929648241206 0.00129001647055937
-7.68844221105528 0.00245599134463858
-6.78391959798995 0.00115421040405439
-5.87939698492463 5.24255384571667e-05
-4.97487437185929 0.00285166190756469
-4.07035175879397 0.00594687455785598
-3.16582914572864 0.00311788363959583
-2.26130653266332 0.000297714746382436
-1.35678391959799 0.0155876153418984
-0.452261306532656 0.0591900946654162
0.452261306532668 0.121253953946838
1.35678391959799 0.18416346912249
2.26130653266332 0.236631534742421
3.16582914572864 0.269484645946067
4.07035175879398 0.272368179484255
4.9748743718593 0.250038417033381
5.87939698492463 0.231177570998952
6.78391959798995 0.240089233441939
7.68844221105528 0.263554667968919
8.5929648241206 0.267836078183573
9.49748743718594 0.249139430477556
10.4020100502513 0.241627615560429
11.3065326633166 0.264460853918569
12.2110552763819 0.283757033748444
13.1155778894472 0.249298057215913
14.0201005025126 0.1587963835754
14.9246231155779 0.0634402248397148
15.8291457286432 0.0109812004619634
16.7336683417085 0.00228491941475584
17.6381909547739 0.00745514933061235
18.5427135678392 0.00650396996249897
19.4472361809045 0.00183670363467122
20.3517587939699 0.000906778982103724
21.2562814070352 0.00272704897565485
22.1608040201005 0.00275051483002521
23.0653266331658 0.000990698197497259
23.9698492462312 0.000380111193947458
24.8743718592965 0.00129350794579773
25.7788944723618 0.00167237727766496
26.6834170854271 0.000841446760017443
27.5879396984925 0.000199735666374048
28.4924623115578 0.000582269425724769
29.3969849246231 0.00110328930760725
30.3015075376884 0.000850026380853586
31.2060301507538 0.000253082080035361
32.1105527638191 0.000191109910761686
33.0150753768844 0.000620513263560333
33.9195979899497 0.000799171196251309
34.8241206030151 0.000461738953295956
35.7286432160804 0.000112484629279397
36.6331658291457 0.000204373330095161
37.5376884422111 0.000531536378916469
38.4422110552764 0.00060462463540445
39.3467336683417 0.000333547738253172
40.2512562814071 8.34756890900394e-05
41.1557788944724 0.000149130015255784
42.0603015075377 0.00040243618502052
42.964824120603 0.000506879906535114
43.8693467336684 0.000341988501508844
44.7738693467337 0.000110569651250646
45.678391959799 6.66338408673644e-05
46.5829145728643 0.000232073152597947
47.4874371859296 0.000406196853578475
48.391959798995 0.00040321725151056
49.2964824120603 0.000235208770592627
50.2010050251256 7.21171314907253e-05
51.105527638191 6.00385287755081e-05
52.0100502512563 0.000192521130387549
52.9145728643216 0.000338600314630907
53.8190954773869 0.000371664740519023
54.7236180904523 0.000271550644607955
55.6281407035176 0.000123944028746324
56.5326633165829 3.95720795610906e-05
57.4371859296483 7.05234320239988e-05
58.3417085427136 0.00018382646857795
59.2462311557789 0.000297246282874832
60.1507537688442 0.00033938036161117
61.0552763819096 0.000290635444496689
61.9597989949749 0.000185226919701872
62.8643216080402 8.28080859742413e-05
63.7688442211055 3.29906293310346e-05
64.6733668341709 5.30723381119101e-05
65.5778894472362 0.000126442851512255
66.4824120603015 0.000216707963956467
67.3869346733668 0.000286756235031117
68.2914572864322 0.000313221961303354
69.1959798994975 0.000291874233209013
70.1005025125628 0.000234636416291713
71.0050251256282 0.00016193789735034
71.9095477386935 9.45317908812928e-05
72.8140703517588 4.76311498568147e-05
73.7185929648241 2.84063410633843e-05
74.6231155778895 3.64285875234237e-05
75.5276381909548 6.59044038614149e-05
76.4321608040201 0.000108468184204795
77.3366834170854 0.00015562550564179
78.2412060301507 0.000200390947335225
79.1457286432161 0.000238050805749263
80.0502512562814 0.000266220669404482
80.9547738693467 0.000284460464633102
81.8592964824121 0.000293697632160947
82.7638190954774 0.000295643745123181
83.6683417085427 0.000292312024920365
84.5728643216081 0.000285677158633446
85.4773869346734 0.000277474057296096
86.3819095477387 0.000269108398805539
87.286432160804 0.000261643917189828
88.1909547738694 0.000255833306337431
89.0954773869347 0.00025216612506853
90 0.00025091472568994
};
 \addlegendentry{\footnotesize $\mathbf{c}_5$};
\addplot [semithick, orange]
table {%
-90 0.00037594333975711
-89.0954773869347 0.000374241026693026
-88.1909547738694 0.000369009174102779
-87.286432160804 0.00035988994665156
-86.3819095477387 0.000346345720318431
-85.4773869346734 0.00032775495483918
-84.572864321608 0.000303559055903297
-83.6683417085427 0.000273465981364854
-82.7638190954774 0.000237707522476429
-81.8592964824121 0.00019733020983297
-80.9547738693467 0.000154474095532876
-80.0502512562814 0.00011256155401582
-79.1457286432161 7.62868256703067e-05
-78.2412060301507 5.12797469149132e-05
-77.3366834170854 4.33335919686631e-05
-76.4321608040201 5.71592573659261e-05
-75.5276381909548 9.4771604923324e-05
-74.6231155778895 0.000153822849346325
-73.7185929648241 0.00022642829633184
-72.8140703517588 0.000299187849771423
-71.9095477386935 0.000355057679844731
-71.0050251256281 0.000377336739278801
-70.1005025125628 0.000355252291844794
-69.1959798994975 0.000289594069977561
-68.2914572864322 0.000195953285884848
-67.3869346733668 0.000102979967782042
-66.4824120603015 4.42686063304449e-05
-65.5778894472362 4.5164320294339e-05
-64.6733668341709 0.000109210164683042
-63.7688442211055 0.000211376016783738
-62.8643216080402 0.000304411947583969
-61.9597989949749 0.000339350223657846
-61.0552763819096 0.000292581765289277
-60.1507537688442 0.000184549825410621
-59.2462311557789 7.51025723105855e-05
-58.3417085427136 3.16238772789246e-05
-57.4371859296482 8.47494164055592e-05
-56.5326633165829 0.000200990665351044
-55.6281407035176 0.000297798461526366
-54.7236180904523 0.000299881032756479
-53.8190954773869 0.000200322715443176
-52.9145728643216 7.53046551372421e-05
-52.0100502512563 2.89270032967117e-05
-51.105527638191 0.000103566537215459
-50.2010050251256 0.000233484692642654
-49.2964824120603 0.000295699682329502
-48.391959798995 0.000225555968116124
-47.4874371859296 8.88624098998291e-05
-46.5829145728643 2.56043355036087e-05
-45.678391959799 0.000105076405305133
-44.7738693467337 0.000241760175533103
-43.8693467336683 0.000279605628682175
-42.964824120603 0.000170249952171041
-42.0603015075377 4.096011176074e-05
-41.1557788944724 5.08853325579305e-05
-40.251256281407 0.000190572041639841
-39.3467336683417 0.000280885606834113
-38.4422110552764 0.000199392342741446
-37.537688442211 5.21836132911425e-05
-36.6331658291457 4.27444274159766e-05
-35.7286432160804 0.000188672726787072
-34.8241206030151 0.0002824937423943
-33.9195979899498 0.000183702029275176
-33.0150753768844 3.62995512275007e-05
-32.1105527638191 6.68481396858532e-05
-31.2060301507538 0.000234617020255668
-30.3015075376884 0.000277917741963073
-29.3969849246231 0.000123567637457659
-28.4924623115578 2.08270670030313e-05
-27.5879396984925 0.000146357009464506
-26.6834170854271 0.000298672495761451
-25.7788944723618 0.000219037398413857
-24.8743718592965 4.00728435768399e-05
-23.9698492462311 7.88387223402215e-05
-23.0653266331658 0.000280816858809811
-22.1608040201005 0.000291613088139579
-21.2562814070352 8.67749205029276e-05
-20.3517587939699 4.25825886242446e-05
-19.4472361809045 0.00025885086372212
-18.5427135678392 0.000347042585156388
-17.6381909547739 0.000137658167205581
-16.7336683417085 2.76891314297215e-05
-15.8291457286432 0.000250871253047669
-14.9246231155779 0.000401043347325443
-14.0201005025126 0.000185015786491277
-13.1155778894472 2.32656318676205e-05
-12.2110552763819 0.000265579626529275
-11.3065326633166 0.000469036724784363
-10.4020100502513 0.000229032712776145
-9.49748743718592 2.29319904124407e-05
-8.5929648241206 0.000310857498062998
-7.68844221105528 0.000566668365043736
-6.78391959798995 0.000273277495485274
-5.87939698492463 2.48305692993239e-05
-4.97487437185929 0.000400450912174289
-4.07035175879397 0.000716038027233205
-3.16582914572864 0.000324596618208596
-2.26130653266332 3.07822207441555e-05
-1.35678391959799 0.000562993034427998
-0.452261306532656 0.000960744576391182
0.452261306532668 0.00039812270852551
1.35678391959799 4.60685018980679e-05
2.26130653266332 0.00086573497417244
3.16582914572864 0.00141101910869822
4.07035175879398 0.000536333806398644
4.9748743718593 8.12099613283782e-05
5.87939698492463 0.00150385469754033
6.78391959798995 0.00243159130125725
7.68844221105528 0.000904439291885721
8.5929648241206 0.000165104508826438
9.49748743718594 0.00331808366256499
10.4020100502513 0.00596968378236675
11.3065326633166 0.00268496750001422
12.2110552763819 0.000523839345223449
13.1155778894472 0.0167182372353183
14.0201005025126 0.0597414079246678
14.9246231155779 0.119830870235662
15.8291457286432 0.180749249054376
16.7336683417085 0.232214204268399
17.6381909547739 0.266487670305451
18.5427135678392 0.274268090168942
19.4472361809045 0.25642909413161
20.3517587939699 0.234408982136957
21.2562814070352 0.233670352249726
22.1608040201005 0.254228154788714
23.0653266331658 0.269551220699571
23.9698492462312 0.260908365041326
24.8743718592965 0.243139470512459
25.7788944723618 0.245453262924645
26.6834170854271 0.270262894244181
27.5879396984925 0.283272589849528
28.4924623115578 0.248735675121597
29.3969849246231 0.168254878561165
30.3015075376884 0.0797264486308224
31.2060301507538 0.0214593652619518
32.1105527638191 0.00235231515441088
33.0150753768844 0.00472655315525164
33.9195979899497 0.00805854880641573
34.8241206030151 0.00554165631444332
35.7286432160804 0.00161449409895938
36.6331658291457 0.000820882692007231
37.5376884422111 0.00236080143641086
38.4422110552764 0.00307772363649809
39.3467336683417 0.00196573664215083
40.2512562814071 0.000590993671578423
41.1557788944724 0.0004472011133931
42.0603015075377 0.00124335651031051
42.964824120603 0.00171352984895414
43.8693467336684 0.0012760092211011
44.7738693467337 0.000495060995975987
45.678391959799 0.000199123124662312
46.5829145728643 0.000549411817953436
47.4874371859296 0.00102208190146493
48.391959798995 0.00107753336348801
49.2964824120603 0.000685731588250537
50.2010050251256 0.000247551911336321
51.105527638191 0.0001395362642913
52.0100502512563 0.000384932398336138
52.9145728643216 0.000704047640335742
53.8190954773869 0.000805489183936592
54.7236180904523 0.000620776755867367
55.6281407035176 0.000312804306797636
56.5326633165829 0.000109564901046862
57.4371859296483 0.000129222738747325
58.3417085427136 0.000321350435164756
59.2462311557789 0.000533424682421393
60.1507537688442 0.000626382022233898
61.0552763819096 0.000554493485244644
61.9597989949749 0.000371940673195866
62.8643216080402 0.000182658137491578
63.7688442211055 7.65535015700433e-05
64.6733668341709 8.89357676843682e-05
65.5778894472362 0.00019634905334473
66.4824120603015 0.000339949253174942
67.3869346733668 0.000457663824953405
68.2914572864322 0.000508796164062991
69.1959798994975 0.000483551156888925
70.1005025125628 0.000398688335158064
71.0050251256282 0.000285429969362469
71.9095477386935 0.000176379623345867
72.8140703517588 9.60637761715625e-05
73.7185929648241 5.67694125645855e-05
74.6231155778895 5.90254567586639e-05
75.5276381909548 9.49170004361066e-05
76.4321608040201 0.000152311784990018
77.3366834170854 0.000218592052425752
78.2412060301507 0.000283184729410728
79.1457286432161 0.00033877613181701
80.0502512562814 0.000381462061431792
80.9547738693467 0.0004102244680924
81.8592964824121 0.000426108408501547
82.7638190954774 0.000431375986733551
83.6683417085427 0.000428798665330973
84.5728643216081 0.000421151741356778
85.4773869346734 0.000410908658622379
86.3819095477387 0.000400097512462773
87.286432160804 0.000390270088633505
88.1909547738694 0.000382536089539579
89.0954773869347 0.000377624307635548
90 0.00037594333975708
};
 \addlegendentry{\footnotesize $\mathbf{c}_6$};
\addplot [semithick, mittelgrau]
table {%
-90 0.0010199232865945
-89.0954773869347 0.00101618234131326
-88.1909547738694 0.00100460754830895
-87.286432160804 0.000984181760433202
-86.3819095477387 0.000953345465489036
-85.4773869346734 0.000910221807682888
-84.572864321608 0.000852967471696593
-83.6683417085427 0.000780268086305467
-82.7638190954774 0.000691976007292483
-81.8592964824121 0.000589847229459311
-80.9547738693467 0.000478271431630209
-80.0502512562814 0.000364810520499495
-79.1457286432161 0.000260283847567209
-78.2412060301507 0.000178094822440194
-77.3366834170854 0.000132530166687549
-76.4321608040201 0.000135930137514872
-75.5276381909548 0.000194959001896125
-74.6231155778895 0.000306682456734712
-73.7185929648241 0.000455677651570191
-72.8140703517588 0.000613749053606842
-71.9095477386935 0.000743704085068804
-71.0050251256281 0.00080777805401878
-70.1005025125628 0.000779606839542881
-69.1959798994975 0.00065645415658934
-68.2914572864322 0.000466565583989046
-67.3869346733668 0.000266301520406023
-66.4824120603015 0.000124235916653259
-65.5778894472362 9.48677935594212e-05
-64.6733668341709 0.000191362376687278
-63.7688442211055 0.00037130117509538
-62.8643216080402 0.00054760436878849
-61.9597989949749 0.00062642880277629
-61.0552763819096 0.000557711422041546
-60.1507537688442 0.000370729744567963
-59.2462311557789 0.000167654181406741
-58.3417085427136 6.84451113699145e-05
-57.4371859296482 0.000133428773435878
-56.5326633165829 0.000314379583038626
-55.6281407035176 0.000477327197634252
-54.7236180904523 0.000494616720942013
-53.8190954773869 0.000345767910787854
-52.9145728643216 0.000144208968381105
-52.0100502512563 5.2971109763293e-05
-51.105527638191 0.000145552662944141
-50.2010050251256 0.000331962913429798
-49.2964824120603 0.000431302846004448
-48.391959798995 0.000341459416050965
-47.4874371859296 0.000147000606243777
-46.5829145728643 4.33083147045677e-05
-45.678391959799 0.000134491072874889
-44.7738693467337 0.000313664421526846
-43.8693467336683 0.00037239901381548
-42.964824120603 0.000237749451202349
-42.0603015075377 6.59894826905088e-05
-41.1557788944724 6.20801485430083e-05
-40.251256281407 0.000224653263133568
-39.3467336683417 0.000338842114917036
-38.4422110552764 0.000250013953292896
-37.537688442211 7.41515520020172e-05
-36.6331658291457 4.88837794693358e-05
-35.7286432160804 0.000204529322810861
-34.8241206030151 0.000313168513520854
-33.9195979899498 0.000212376926369224
-33.0150753768844 4.91740803017458e-05
-32.1105527638191 6.76028795127897e-05
-31.2060301507538 0.000235508270302982
-30.3015075376884 0.000286022191789907
-29.3969849246231 0.000135642080214567
-28.4924623115578 2.53360729507468e-05
-27.5879396984925 0.000134342957866921
-26.6834170854271 0.000278990597287159
-25.7788944723618 0.000212305928777114
-24.8743718592965 4.59664742532004e-05
-23.9698492462311 6.74397103404914e-05
-23.0653266331658 0.000239280437011501
-22.1608040201005 0.000255370787308071
-21.2562814070352 8.42493998615893e-05
-20.3517587939699 3.56739009404031e-05
-19.4472361809045 0.000201162476792893
-18.5427135678392 0.00027594558023705
-17.6381909547739 0.000118146241803145
-16.7336683417085 2.41193857811109e-05
-15.8291457286432 0.000177125383465467
-14.9246231155779 0.000288884394706636
-14.0201005025126 0.000142429772836315
-13.1155778894472 2.09589253315681e-05
-12.2110552763819 0.000168984938598164
-11.3065326633166 0.000303798939712727
-10.4020100502513 0.000158283362245341
-9.49748743718592 2.03369879677273e-05
-8.5929648241206 0.000175868080870088
-7.68844221105528 0.00032568431334782
-6.78391959798995 0.000168253312492838
-5.87939698492463 2.0538102316884e-05
-4.97487437185929 0.000197276737241878
-4.07035175879397 0.000357394677030761
-3.16582914572864 0.000175053271001966
-2.26130653266332 2.19517989749488e-05
-1.35678391959799 0.000233755734111433
-0.452261306532656 0.000401994131336435
0.452261306532668 0.000182002932202268
1.35678391959799 2.55356912619923e-05
2.26130653266332 0.000286999428748007
3.16582914572864 0.000465210676493517
4.07035175879398 0.0001941435873385
4.9748743718593 3.15532998920527e-05
5.87939698492463 0.000360198810593532
6.78391959798995 0.000558874358502013
7.68844221105528 0.000220392554266755
8.5929648241206 3.83585280234702e-05
9.49748743718594 0.00045868802818215
10.4020100502513 0.000707091344208816
11.3065326633166 0.000279111103896336
12.2110552763819 4.1215185517657e-05
13.1155778894472 0.000590136638595746
14.0201005025126 0.000959574162815743
14.9246231155779 0.00041493727389028
15.8291457286432 3.24938291978258e-05
16.7336683417085 0.000761814711805936
17.6381909547739 0.00142528820713154
18.5427135678392 0.000755596832372313
19.4472361809045 1.40121672593739e-05
20.3517587939699 0.000967562787532096
21.2562814070352 0.00237741026134626
22.1608040201005 0.00174600416944849
23.0653266331658 0.000103227628371901
23.9698492462312 0.00114321212721827
24.8743718592965 0.00475316827988757
25.7788944723618 0.00565070418938355
26.6834170854271 0.00168947176655372
27.5879396984925 0.00106337580006734
28.4924623115578 0.0169655108879659
29.3969849246231 0.0548358104972612
30.3015075376884 0.107501868039892
31.2060301507538 0.162766102176779
32.1105527638191 0.212149372493144
33.0150753768844 0.250676062218761
33.9195979899497 0.272378753302837
34.8241206030151 0.272304528258807
35.7286432160804 0.254733347087551
36.6331658291457 0.235527283753349
37.5376884422111 0.23144552839944
38.4422110552764 0.245443101230113
39.3467336683417 0.263819201282625
40.2512562814071 0.269469740288181
41.1557788944724 0.258484842735699
42.0603015075377 0.243746170736846
42.964824120603 0.242264855470426
43.8693467336684 0.258517587635902
44.7738693467337 0.278885070522112
45.678391959799 0.28137099623411
46.5829145728643 0.25166863580935
47.4874371859296 0.19278497694234
48.391959798995 0.122224208460784
49.2964824120603 0.0606625502653802
50.2010050251256 0.0209718873272621
51.105527638191 0.0041014625386776
52.0100502512563 0.00233150712790833
52.9145728643216 0.00585621713593452
53.8190954773869 0.00802642657448164
54.7236180904523 0.00695694366785487
55.6281407035176 0.00406453493417701
56.5326633165829 0.00156221923186149
57.4371859296483 0.000683011179997565
58.3417085427136 0.00127187077409411
59.2462311557789 0.00237204010230871
60.1507537688442 0.00305316303854287
61.0552763819096 0.0029194605015624
61.9597989949749 0.00214579490310823
62.8643216080402 0.00120326269798879
63.7688442211055 0.000531321848426555
64.6733668341709 0.000337456119912012
65.5778894472362 0.000571738402222724
66.4824120603015 0.00102335626523566
67.3869346733668 0.00145240183899752
68.2914572864322 0.00168934645504737
69.1959798994975 0.00167476974735383
70.1005025125628 0.00144646993049124
71.0050251256282 0.0010981508124754
71.9095477386935 0.000734427499024911
72.8140703517588 0.00043813092234576
73.7185929648241 0.000255292220805083
74.6231155778895 0.000195385958983238
75.5276381909548 0.000240814885498614
76.4321608040201 0.000359480795249681
77.3366834170854 0.000516042942352605
78.2412060301507 0.000679690497105835
79.1457286432161 0.000828069999296521
80.0502512562814 0.000948090795501626
80.9547738693467 0.00103473414686018
81.8592964824121 0.00108893509741783
82.7638190954774 0.00111532659438121
83.6683417085427 0.0011203095165189
84.5728643216081 0.00111063956368451
85.4773869346734 0.00109253818242433
86.3819095477387 0.00107123610673801
87.286432160804 0.0010508231297697
88.1909547738694 0.00103428168472645
89.0954773869347 0.00102360437969451
90 0.00101992328659451
};
 \addlegendentry{\footnotesize $\mathbf{c}_7$};
\addplot [semithick, anthrazit]
table {%
-90 0.107325221103094
-89.0954773869347 0.106531800494134
-88.1909547738694 0.104162667629222
-87.286432160804 0.100252922013722
-86.3819095477387 0.0948666024241604
-85.4773869346734 0.0881043776895352
-84.572864321608 0.0801129884004225
-83.6683417085427 0.0710949381453959
-82.7638190954774 0.0613163313187895
-81.8592964824121 0.0511101660175907
-80.9547738693467 0.04087197728322
-80.0502512562814 0.0310447304606372
-79.1457286432161 0.0220905850698062
-78.2412060301507 0.0144488739844988
-77.3366834170854 0.00848252931964612
-76.4321608040201 0.00441909961898764
-75.5276381909548 0.00229683743489554
-74.6231155778895 0.00192990631435171
-73.7185929648241 0.002907861261451
-72.8140703517588 0.00464134589883886
-71.9095477386935 0.00645714493707065
-71.0050251256281 0.00773162254089114
-70.1005025125628 0.00803496100889667
-69.1959798994975 0.00724508750996551
-68.2914572864322 0.00558712079515522
-67.3869346733668 0.00356801529386144
-66.4824120603015 0.00180825568668628
-65.5778894472362 0.000815624262517975
-64.6733668341709 0.000783297471826771
-63.7688442211055 0.00150400134223301
-62.8643216080402 0.00245765404903987
-61.9597989949749 0.00305475440402789
-61.0552763819096 0.00293111300444317
-60.1507537688442 0.00214019130663399
-59.2462311557789 0.00112070357528586
-58.3417085427136 0.000433712246662464
-57.4371859296482 0.000410812084822905
-56.5326633165829 0.000937248579082312
-55.6281407035176 0.00153272027584565
-54.7236180904523 0.0016978821667145
-53.8190954773869 0.00128763535166735
-52.9145728643216 0.000620258749816182
-52.0100502512563 0.000213424434848672
-51.105527638191 0.000344408394033615
-50.2010050251256 0.000809473145085888
-49.2964824120603 0.00111433599819182
-48.391959798995 0.000942093596785772
-47.4874371859296 0.000458410599979393
-46.5829145728643 0.000138134640757698
-45.678391959799 0.000268830218253423
-44.7738693467337 0.000646391827654786
-43.8693467336683 0.000806424870081196
-42.964824120603 0.000552699563539387
-42.0603015075377 0.000180519094241589
-41.1557788944724 0.000116747337088203
-40.251256281407 0.000395695676178583
-39.3467336683417 0.000622309073419196
-38.4422110552764 0.000485737518907666
-37.537688442211 0.000165788590778891
-36.6331658291457 8.35436691582503e-05
-35.7286432160804 0.000320115911962742
-34.8241206030151 0.000508493090429987
-33.9195979899498 0.000364476004718165
-33.0150753768844 9.88485407538369e-05
-32.1105527638191 9.71326928432519e-05
-31.2060301507538 0.000334979464824906
-30.3015075376884 0.000421569749878212
-29.3969849246231 0.000215075566015173
-28.4924623115578 4.41272093681352e-05
-27.5879396984925 0.00017178891385191
-26.6834170854271 0.000366085711199546
-25.7788944723618 0.000291059408426524
-24.8743718592965 7.31387165064459e-05
-23.9698492462311 8.03336529345386e-05
-23.0653266331658 0.000284221662569172
-22.1608040201005 0.000313521062427008
-21.2562814070352 0.000113783654775734
-20.3517587939699 4.20817176122785e-05
-19.4472361809045 0.000218384533546083
-18.5427135678392 0.000308002474717349
-17.6381909547739 0.000141485893176284
-16.7336683417085 2.92754979258997e-05
-15.8291457286432 0.000176707272899844
-14.9246231155779 0.000295308695521391
-14.0201005025126 0.000154536850365186
-13.1155778894472 2.53400703846581e-05
-12.2110552763819 0.000155239217019365
-11.3065326633166 0.000285300470276621
-10.4020100502513 0.000157187197416146
-9.49748743718592 2.34813425588499e-05
-8.5929648241206 0.000148625798197
-7.68844221105528 0.000280983425169506
-6.78391959798995 0.000153620152662484
-5.87939698492463 2.20421863326387e-05
-4.97487437185929 0.000152818490633003
-4.07035175879397 0.000282478237381742
-3.16582914572864 0.000147065174688167
-2.26130653266332 2.13287977841987e-05
-1.35678391959799 0.000164943401686701
-0.452261306532656 0.000289377903913398
0.452261306532668 0.000140320050878131
1.35678391959799 2.18749654878263e-05
2.26130653266332 0.000182700755948655
3.16582914572864 0.000302050016389826
4.07035175879398 0.00013635031318254
4.9748743718593 2.35463179328817e-05
5.87939698492463 0.000203910269871525
6.78391959798995 0.00032235246706317
7.68844221105528 0.000138852277829168
8.5929648241206 2.52153749599329e-05
9.49748743718594 0.000226012810446832
10.4020100502513 0.000353892723404424
11.3065326633166 0.00015323067462649
12.2110552763819 2.50897691259315e-05
13.1155778894472 0.000244978912160488
14.0201005025126 0.000401594046336116
14.9246231155779 0.00018869529483005
15.8291457286432 2.23642531905551e-05
16.7336683417085 0.000253056189507902
17.6381909547739 0.000469462894040358
18.5427135678392 0.000261964805747266
19.4472361809045 2.2376009801672e-05
20.3517587939699 0.000235762376983244
21.2562814070352 0.000553403344319329
22.1608040201005 0.000401001427182704
23.0653266331658 5.03472163391488e-05
23.9698492462312 0.00017327394756054
24.8743718592965 0.000623403676169297
25.7788944723618 0.000638822678223675
26.6834170854271 0.000179904731150788
27.5879396984925 6.66670099349168e-05
28.4924623115578 0.000595903973416642
29.3969849246231 0.00096592077319109
30.3015075376884 0.000562139411708198
31.2060301507538 3.80300195672103e-05
32.1105527638191 0.000351071197178859
33.0150753768844 0.00119427125346493
33.9195979899497 0.00134328465457484
34.8241206030151 0.000530698656898036
35.7286432160804 1.88258600828861e-05
36.6331658291457 0.000846623993561278
37.5376884422111 0.00218210596490524
38.4422110552764 0.00226415383112894
39.3467336683417 0.000875494017077453
40.2512562814071 1.00940535233985e-05
41.1557788944724 0.00154270762407758
42.0603015075377 0.00458677015481237
42.964824120603 0.005946975958927
43.8693467336684 0.00369490000862725
44.7738693467337 0.000337536198794302
45.678391959799 0.00225447105030309
46.5829145728643 0.015677128782269
47.4874371859296 0.042635785051509
48.391959798995 0.0800415693260235
49.2964824120603 0.122082089914003
50.2010050251256 0.163466873916924
51.105527638191 0.200975141443887
52.0100502512563 0.232786769305267
52.9145728643216 0.257068012365558
53.8190954773869 0.271587183292896
54.7236180904523 0.274854173777986
55.6281407035176 0.267771870552851
56.5326633165829 0.254305206513991
57.4371859296483 0.240420531157638
58.3417085427136 0.231782943088492
59.2462311557789 0.231489464367973
60.1507537688442 0.239020809936612
61.0552763819096 0.250829324832115
61.9597989949749 0.262112639526085
62.8643216080402 0.268840129573989
63.7688442211055 0.269158715329502
64.6733668341709 0.263743556895943
65.5778894472362 0.255177403414291
66.4824120603015 0.246792370285873
67.3869346733668 0.241493804684261
68.2914572864322 0.24095445465793
69.1959798994975 0.245337387593956
70.1005025125628 0.253493817312188
71.0050251256282 0.263455060376093
71.9095477386935 0.273008681958788
72.8140703517588 0.280191712696974
73.7185929648241 0.28360904215947
74.6231155778895 0.282558458677287
75.5276381909548 0.27699536478558
76.4321608040201 0.267394545278161
77.3366834170854 0.254568008988171
78.2412060301507 0.239485628888203
79.1457286432161 0.223127719471745
80.0502512562814 0.206382044515259
80.9547738693467 0.189985309251746
81.8592964824121 0.174501794590698
82.7638190954774 0.160328765515159
83.6683417085427 0.147718317313959
84.5728643216081 0.136807059878642
85.4773869346734 0.12764740847292
86.3819095477387 0.1202365493356
87.286432160804 0.114541017229741
88.1909547738694 0.110516141374352
89.0954773869347 0.108120415086105
90 0.107325221103095
};
 \addlegendentry{\footnotesize $\mathbf{c}_8$};
\end{axis}
\end{tikzpicture}


==> tikz/beamforming_module_2.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
yscale=0.5,
tick align=outside,
xmajorgrids,
ymajorgrids,
legend style={at={(0.8125,1.895)},anchor=north west, draw=white!15!black, font=\tiny},
ylabel={Reference gain $G(\theta,\mathbf{c}_q)$},
ylabel style={font=\small},
xlabel={Angle  $\theta \ [^{\circ}]$},
tick pos=left,
x grid style={darkgray176},
xmin=-99, xmax=99,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0141644608507968, ymax=0.297650885249458,
ytick style={color=black}
]

\addplot [semithick, mittelblau]
table {%
-90 0.0396016532242117
-89.0954773869347 0.0402303573664062
-88.1909547738694 0.0421422391913054
-87.286432160804 0.0454128978496624
-86.3819095477387 0.0501623453618476
-85.4773869346734 0.0565450530720694
-84.572864321608 0.064734224967943
-83.6683417085427 0.0748989039205631
-82.7638190954774 0.0871727649161157
-81.8592964824121 0.101614286952032
-80.9547738693467 0.118159601446936
-80.0502512562814 0.136571794552551
-79.1457286432161 0.156393716245322
-78.2412060301507 0.176915023900918
-77.3366834170854 0.197167414286053
-76.4321608040201 0.215963415552305
-75.5276381909548 0.231991956850149
-74.6231155778895 0.24397642978419
-73.7185929648241 0.250887047711339
-72.8140703517588 0.252179696243647
-71.9095477386935 0.248011667390857
-71.0050251256281 0.239367558109735
-70.1005025125628 0.228025718417544
-69.1959798994975 0.216316490652879
-68.2914572864322 0.206672974888913
-67.3869346733668 0.201047821495645
-66.4824120603015 0.200346026892387
-65.5778894472362 0.204071465588651
-64.6733668341709 0.210368296947322
-63.7688442211055 0.216536348316956
-62.8643216080402 0.219925452251276
-61.9597989949749 0.21892568545171
-61.0552763819096 0.213659517604059
-60.1507537688442 0.206032411965438
-59.2462311557789 0.199033473341168
-58.3417085427136 0.195519856649295
-57.4371859296482 0.197002389967778
-56.5326633165829 0.203000575702839
-55.6281407035176 0.211282612586861
-54.7236180904523 0.218858969019764
-53.8190954773869 0.223206612363014
-52.9145728643216 0.223104325337973
-52.0100502512563 0.218713355887023
-51.105527638191 0.210965554590655
-50.2010050251256 0.200652100880804
-49.2964824120603 0.187690575151146
-48.391959798995 0.17094375014203
-47.4874371859296 0.148790230595893
-46.5829145728643 0.12038975902185
-45.678391959799 0.0871423214672634
-44.7738693467337 0.053348418235233
-43.8693467336683 0.0250890853690015
-42.964824120603 0.00735888122223811
-42.0603015075377 0.00109825102645799
-41.1557788944724 0.00250886473193849
-40.251256281407 0.00563637401039701
-39.3467336683417 0.00638901047782117
-38.4422110552764 0.00461481234987703
-37.537688442211 0.00259048128395549
-36.6331658291457 0.0018612353946973
-35.7286432160804 0.00189323937642653
-34.8241206030151 0.00155067104178829
-33.9195979899498 0.000914691437784503
-33.0150753768844 0.000900627858304195
-32.1105527638191 0.00153189876168477
-31.2060301507538 0.00172310761356768
-30.3015075376884 0.00100109409232938
-29.3969849246231 0.00037906647101312
-28.4924623115578 0.000784434786527576
-27.5879396984925 0.00147742136581535
-26.6834170854271 0.00121358012357424
-25.7788944723618 0.000439239636564712
-24.8743718592965 0.000726543252220531
-23.9698492462311 0.00203424958320975
-23.0653266331658 0.00240834662739696
-22.1608040201005 0.00109374021382454
-21.2562814070352 5.01309107103201e-05
-20.3517587939699 0.000970192813572835
-19.4472361809045 0.00245673844995716
-18.5427135678392 0.00219177718504391
-17.6381909547739 0.000631451385033574
-16.7336683417085 2.65185372517721e-05
-15.8291457286432 0.000605018054384403
-14.9246231155779 0.000664802106503681
-14.0201005025126 0.000144207797573375
-13.1155778894472 0.000808620431061599
-12.2110552763819 0.00253669514328397
-11.3065326633166 0.00284507300555979
-10.4020100502513 0.00112788590412493
-9.49748743718592 5.53170790261796e-05
-8.5929648241206 0.001226987801828
-7.68844221105528 0.00255586762640833
-6.78391959798995 0.00189752801489947
-5.87939698492463 0.000424131072380701
-4.97487437185929 0.000179824061184061
-4.07035175879397 0.000762993908919712
-3.16582914572864 0.000725959306661226
-2.26130653266332 0.0001953781352306
-1.35678391959799 5.9554409749769e-06
-0.452261306532656 3.68767893370759e-05
0.452261306532668 0.000114797466579189
1.35678391959799 0.000756896229392597
2.26130653266332 0.00167117869334292
3.16582914572864 0.00153560469977371
4.07035175879398 0.000406253370631171
4.9748743718593 7.70739686706901e-05
5.87939698492463 0.000995543513291641
6.78391959798995 0.00136811681344285
7.68844221105528 0.00047022712906059
8.5929648241206 9.31422392354406e-05
9.49748743718594 0.00129318129092671
10.4020100502513 0.00241202937049325
11.3065326633166 0.00196664545527097
12.2110552763819 0.00100736605909106
13.1155778894472 0.000887026495908677
14.0201005025126 0.0010175477338871
14.9246231155779 0.000637998098976834
15.8291457286432 0.000634930203719854
16.7336683417085 0.00166103372369967
17.6381909547739 0.00236228513070332
18.5427135678392 0.00151572569630177
19.4472361809045 0.00028490977478458
20.3517587939699 0.000261583242377797
21.2562814070352 0.000754692622613831
22.1608040201005 0.000381461184398223
23.0653266331658 0.000167902941612038
23.9698492462312 0.00223899735369933
24.8743718592965 0.0057573935834743
25.7788944723618 0.00705209102635933
26.6834170854271 0.00450087719675729
27.5879396984925 0.000975377147938203
28.4924623115578 0.000100363592916924
29.3969849246231 0.00171765117969796
30.3015075376884 0.00276739662803516
31.2060301507538 0.00174809943233419
32.1105527638191 0.00036209210829535
33.0150753768844 0.000717539404243601
33.9195979899497 0.00255046386402515
34.8241206030151 0.00396438441513255
35.7286432160804 0.0039091026291967
36.6331658291457 0.00292013730253058
37.5376884422111 0.00184985925064611
38.4422110552764 0.000952417189094389
39.3467336683417 0.000377907493929436
40.2512562814071 0.000685877313164931
41.1557788944724 0.00217249635080598
42.0603015075377 0.00395281531757972
42.964824120603 0.00442771807487407
43.8693467336684 0.00295959251509551
44.7738693467337 0.000806778816116014
45.678391959799 3.58160555533562e-05
46.5829145728643 0.00144367135235263
47.4874371859296 0.0036994972622862
48.391959798995 0.00463931766963852
49.2964824120603 0.00340886109569344
50.2010050251256 0.00133532660927211
51.105527638191 0.000718399665065881
52.0100502512563 0.00271099047318056
52.9145728643216 0.00621316562766529
53.8190954773869 0.00870310424346646
54.7236180904523 0.00825199281095182
55.6281407035176 0.00508278969052569
56.5326633165829 0.00151778449058835
57.4371859296483 0.000437374823722211
58.3417085427136 0.00338985989154557
59.2462311557789 0.00959415735143498
60.1507537688442 0.0163683099377988
61.0552763819096 0.0206023579502859
61.9597989949749 0.0203649841128949
62.8643216080402 0.0158062895558137
63.7688442211055 0.0090147004915895
64.6733668341709 0.00304457971619939
65.5778894472362 0.000660836735166263
66.4824120603015 0.00335351494344017
67.3869346733668 0.010945539950565
68.2914572864322 0.0218168489038846
69.1959798994975 0.0335411522769819
70.1005025125628 0.0436432559124886
71.0050251256282 0.0502237251258833
71.9095477386935 0.0523081609801671
72.8140703517588 0.0498989191213019
73.7185929648241 0.0437952853817335
74.6231155778895 0.0352881894494567
75.5276381909548 0.0258331339119607
76.4321608040201 0.0167765843808454
77.3366834170854 0.00917415964195918
78.2412060301507 0.00370642354646914
79.1457286432161 0.00067629471620689
80.0502512562814 6.19745075701907e-05
80.9547738693467 0.00159845249827492
81.8592964824121 0.00486547428309887
82.7638190954774 0.00936698681207721
83.6683417085427 0.0145941056821529
84.5728643216081 0.0200692556284145
85.4773869346734 0.02537288324038
86.3819095477387 0.0301561611079866
87.286432160804 0.0341437995128505
88.1909547738694 0.0371309191106766
89.0954773869347 0.038977315825028
90 0.0396016532242113
};
 \addlegendentry{\footnotesize $\mathbf{c}_1$};
\addplot [semithick, violettblau]
table {%
-90 5.11437441197464e-05
-89.0954773869347 4.94759391273498e-05
-88.1909547738694 4.48347079004499e-05
-87.286432160804 3.82994389509966e-05
-86.3819095477387 3.16409092760664e-05
-85.4773869346734 2.72642353295866e-05
-84.572864321608 2.8101129249895e-05
-83.6683417085427 3.74278701411398e-05
-82.7638190954774 5.85859817544973e-05
-81.8592964824121 9.45903368709621e-05
-80.9547738693467 0.00014762675717699
-80.0502512562814 0.000218469733444002
-79.1457286432161 0.000305889962172133
-78.2412060301507 0.00040616635447922
-77.3366834170854 0.000512858117573999
-76.4321608040201 0.000617014199783593
-75.5276381909548 0.000707981661980239
-74.6231155778895 0.000774906031648181
-73.7185929648241 0.000808891465571797
-72.8140703517588 0.000805622705697139
-71.9095477386935 0.000768083483126547
-71.0050251256281 0.000708889406129901
-70.1005025125628 0.000651725742377804
-69.1959798994975 0.000631428492540134
-68.2914572864322 0.000692280975465276
-67.3869346733668 0.000883979972211094
-66.4824120603015 0.00125438768256696
-65.5778894472362 0.00183783027473861
-64.6733668341709 0.00263797667146124
-63.7688442211055 0.00360625260048218
-62.8643216080402 0.00462114623180641
-61.9597989949749 0.00548017965221186
-61.0552763819096 0.00592180406215414
-60.1507537688442 0.00569341139811578
-59.2462311557789 0.00466796340814842
-58.3417085427136 0.00298391811325402
-57.4371859296482 0.00115016839903513
-56.5326633165829 4.08894553535368e-05
-55.6281407035176 0.000729975919797105
-54.7236180904523 0.0041913087946123
-53.8190954773869 0.0109927476126494
-52.9145728643216 0.0211711574901574
-52.0100502512563 0.0344176809747766
-51.105527638191 0.0505088062590517
-50.2010050251256 0.0696841719194425
-49.2964824120603 0.0925846920826054
-48.391959798995 0.119580427583053
-47.4874371859296 0.149788995466912
-46.5829145728643 0.180497201610005
-45.678391959799 0.207645156361888
-44.7738693467337 0.227378702817626
-43.8693467336683 0.237812113559741
-42.964824120603 0.239797343304994
-42.0603015075377 0.236118081302227
-41.1557788944724 0.229739864164345
-40.251256281407 0.222510989736046
-39.3467336683417 0.215246454233036
-38.4422110552764 0.2087945382182
-37.537688442211 0.204764344975478
-36.6331658291457 0.205008068360496
-35.7286432160804 0.210236594405745
-34.8241206030151 0.21893411494671
-33.9195979899498 0.227340097063226
-33.0150753768844 0.230413498141815
-32.1105527638191 0.22340286436008
-31.2060301507538 0.203765391055908
-30.3015075376884 0.172804580772543
-29.3969849246231 0.135706929862509
-28.4924623115578 0.0991651358435732
-27.5879396984925 0.067933062452738
-26.6834170854271 0.0432046669517564
-25.7788944723618 0.0241384814093889
-24.8743718592965 0.0104000052663301
-23.9698492462311 0.00256291914483326
-23.0653266331658 0.00023643927856193
-22.1608040201005 0.000952505868283997
-21.2562814070352 0.00173818275219615
-20.3517587939699 0.0014527488111136
-19.4472361809045 0.000908556061429292
-18.5427135678392 0.000947621531195397
-17.6381909547739 0.00126653065175088
-16.7336683417085 0.00122187632643613
-15.8291457286432 0.000898192168622149
-14.9246231155779 0.000821953772291102
-14.0201005025126 0.00109011140335485
-13.1155778894472 0.00133619567401616
-12.2110552763819 0.00133012646733581
-11.3065326633166 0.00116193174192164
-10.4020100502513 0.00095468834480717
-9.49748743718592 0.000745257420374341
-8.5929648241206 0.000573356457299368
-7.68844221105528 0.000443923506958528
-6.78391959798995 0.000292092044588014
-5.87939698492463 0.000144434084538375
-4.97487437185929 0.000150496139991783
-4.07035175879397 0.000312451199787266
-3.16582914572864 0.000407751001640772
-2.26130653266332 0.000333952173508182
-1.35678391959799 0.000266790628803075
-0.452261306532656 0.00030856405855629
0.452261306532668 0.000289018378448723
1.35678391959799 0.000127437176967421
2.26130653266332 6.16103810447831e-05
3.16582914572864 0.000243028424555947
4.07035175879398 0.00041497723850436
4.9748743718593 0.000312394518588179
5.87939698492463 0.000111389862875604
6.78391959798995 0.000132752810936799
7.68844221105528 0.000316837415459484
8.5929648241206 0.000355876822989117
9.49748743718594 0.000193463946768997
10.4020100502513 4.11813909749756e-05
11.3065326633166 1.07110006526422e-06
12.2110552763819 5.49737585818999e-06
13.1155778894472 7.51280905338942e-05
14.0201005025126 0.000310634648294108
14.9246231155779 0.000614689759151571
15.8291457286432 0.000708190548577395
16.7336683417085 0.000500284623376635
17.6381909547739 0.000230753688889125
18.5427135678392 0.000149427045835758
19.4472361809045 0.000213238830614402
20.3517587939699 0.000213077076606163
21.2562814070352 9.34446986961917e-05
22.1608040201005 1.70116333471388e-05
23.0653266331658 0.000140680698739462
23.9698492462312 0.000420810025443532
24.8743718592965 0.000655946342068403
25.7788944723618 0.000682695137878899
26.6834170854271 0.000516781650344058
27.5879396984925 0.000317357797656277
28.4924623115578 0.000223966598224352
29.3969849246231 0.000235075502850055
30.3015075376884 0.000248626184229205
31.2060301507538 0.000198710573423736
32.1105527638191 0.000116112760425313
33.0150753768844 5.76538135253616e-05
33.9195979899497 2.96655675147296e-05
34.8241206030151 1.92261718571733e-05
35.7286432160804 6.76715734237174e-05
36.6331658291457 0.000245740882124006
37.5376884422111 0.000535469192471899
38.4422110552764 0.000781731864843103
39.3467336683417 0.000813149274478911
40.2512562814071 0.00061889607018322
41.1557788944724 0.000380369534371763
42.0603015075377 0.000309421741938982
42.964824120603 0.000455427663051685
43.8693467336684 0.000671501619492516
44.7738693467337 0.00075920554536237
45.678391959799 0.000639426673993192
46.5829145728643 0.000395485049436732
47.4874371859296 0.000175770852184758
48.391959798995 6.77872687258583e-05
49.2964824120603 5.38823564645535e-05
50.2010050251256 6.26075658857419e-05
51.105527638191 4.65166189147807e-05
52.0100502512563 1.48329607086163e-05
52.9145728643216 7.14485200679911e-06
53.8190954773869 4.68368531494869e-05
54.7236180904523 0.000118767058706557
55.6281407035176 0.000183893448429519
56.5326633165829 0.000210625809388426
57.4371859296483 0.000194751988390787
58.3417085427136 0.000155616244855024
59.2462311557789 0.000117012410522654
60.1507537688442 9.03248233705609e-05
61.0552763819096 7.16559045801926e-05
61.9597989949749 5.2202407545624e-05
62.8643216080402 3.21991505322655e-05
63.7688442211055 2.81634976934961e-05
64.6733668341709 6.90674899276097e-05
65.5778894472362 0.000184224342999774
66.4824120603015 0.000389741883852255
67.3869346733668 0.000680039952868093
68.2914572864322 0.00102754227128962
69.1959798994975 0.0013896853486779
70.1005025125628 0.00171976623850998
71.0050251256282 0.00197756610930102
71.9095477386935 0.00213673325726026
72.8140703517588 0.00218767241994795
73.7185929648241 0.00213630988955894
74.6231155778895 0.00200009692944821
75.5276381909548 0.00180289041092072
76.4321608040201 0.00157009082603885
77.3366834170854 0.00132490002801854
78.2412060301507 0.00108602495849225
79.1457286432161 0.000866744938768307
80.0502512562814 0.000675027858488557
80.9547738693467 0.000514306432991661
81.8592964824121 0.000384559634148458
82.7638190954774 0.000283432690839584
83.6683417085427 0.000207229697941238
84.5728643216081 0.000151700366181426
85.4773869346734 0.000112605930078261
86.3819095477387 8.60878793258077e-05
87.286432160804 6.88814645330513e-05
88.1909547738694 5.84200423429771e-05
89.0954773869347 5.28720171700164e-05
90 5.11437441197662e-05
};
 \addlegendentry{\footnotesize $\mathbf{c}_2$};
\addplot [semithick, rot]
table {%
-90 0.000352512608168994
-89.0954773869347 0.000349932828862697
-88.1909547738694 0.000342220394482092
-87.286432160804 0.000329459488940524
-86.3819095477387 0.000311801899791998
-85.4773869346734 0.000289484032125636
-84.572864321608 0.000262850768588696
-83.6683417085427 0.000232387209802573
-82.7638190954774 0.000198760800454841
-81.8592964824121 0.000162878113697215
-80.9547738693467 0.000125961790072445
-80.0502512562814 8.9652223386008e-05
-79.1457286432161 5.61332074625698e-05
-78.2412060301507 2.82682017046958e-05
-77.3366834170854 9.7122038501201e-06
-76.4321608040201 4.93427693740341e-06
-75.5276381909548 1.9053870646674e-05
-74.6231155778895 5.73743954273214e-05
-73.7185929648241 0.000124512356182786
-72.8140703517588 0.000223095497296693
-71.9095477386935 0.000352156167292121
-71.0050251256281 0.000505566344129992
-70.1005025125628 0.000671090478309672
-69.1959798994975 0.000830757005700344
-68.2914572864322 0.000963119770839026
-67.3869346733668 0.00104747961023583
-66.4824120603015 0.0010692856035985
-65.5778894472362 0.00102499709924769
-64.6733668341709 0.000924175594712507
-63.7688442211055 0.000787083115160451
-62.8643216080402 0.000637881072336463
-61.9597989949749 0.000496183904793565
-61.0552763819096 0.000371808310040048
-60.1507537688442 0.000267169389963627
-59.2462311557789 0.00018777355072777
-58.3417085427136 0.000154793829990954
-57.4371859296482 0.000208776178660419
-56.5326633165829 0.000395242315467472
-55.6281407035176 0.000733597228631158
-54.7236180904523 0.00118578779011382
-53.8190954773869 0.00164946359806894
-52.9145728643216 0.00199123429935451
-52.0100502512563 0.00210951642740778
-51.105527638191 0.00199046750645951
-50.2010050251256 0.00171857530201992
-49.2964824120603 0.00143411966100459
-48.391959798995 0.00127010527148804
-47.4874371859296 0.00131095043160717
-46.5829145728643 0.00157893678574361
-45.678391959799 0.00201329314660914
-44.7738693467337 0.00242723531796223
-43.8693467336683 0.00251404394390213
-42.964824120603 0.00201488410894465
-42.0603015075377 0.00102888243367569
-41.1557788944724 0.000188554059398897
-40.251256281407 0.000339837530042923
-39.3467336683417 0.00174038394784639
-38.4422110552764 0.00344836507763686
-37.537688442211 0.00380622843246538
-36.6331658291457 0.00213830531614271
-35.7286432160804 0.000404784210452229
-34.8241206030151 0.0030191484980056
-33.9195979899498 0.0143686880930517
-33.0150753768844 0.0358685930534791
-32.1105527638191 0.0652040629890257
-31.2060301507538 0.0984351625629901
-30.3015075376884 0.132645775908543
-29.3969849246231 0.166236285822711
-28.4924623115578 0.196816826925073
-27.5879396984925 0.219808168882834
-26.6834170854271 0.230359947804815
-25.7788944723618 0.227283373126245
-24.8743718592965 0.21493521063546
-23.9698492462311 0.200837716049543
-23.0653266331658 0.191235019631195
-22.1608040201005 0.188661172856578
-21.2562814070352 0.192973976460925
-20.3517587939699 0.203505565096775
-19.4472361809045 0.219287177903493
-18.5427135678392 0.237105323162744
-17.6381909547739 0.250069503707718
-16.7336683417085 0.249305940543331
-15.8291457286432 0.22847053729765
-14.9246231155779 0.187904438270583
-14.0201005025126 0.135245319626974
-13.1155778894472 0.0821087447611582
-12.2110552763819 0.0391920754537205
-11.3065326633166 0.0124321443221039
-10.4020100502513 0.00146194441912645
-9.49748743718592 0.000700715970800535
-8.5929648241206 0.00288874400560717
-7.68844221105528 0.0033313463582761
-6.78391959798995 0.00173884934724677
-5.87939698492463 0.000251141606093365
-4.97487437185929 0.000121455823071623
-4.07035175879397 0.000674381257108357
-3.16582914572864 0.000846548668729191
-2.26130653266332 0.000542807237743703
-1.35678391959799 0.000234462499761849
-0.452261306532656 8.89737451841602e-05
0.452261306532668 1.16456303370454e-05
1.35678391959799 5.01585840065365e-05
2.26130653266332 0.000268812117270915
3.16582914572864 0.000484781846197704
4.07035175879398 0.000481856165524062
4.9748743718593 0.000310707725258531
5.87939698492463 0.000150107104717718
6.78391959798995 5.25938009600389e-05
7.68844221105528 2.43856064126935e-06
8.5929648241206 3.2209055177399e-05
9.49748743718594 0.000118114061558813
10.4020100502513 0.000135569716103812
11.3065326633166 6.02346877225581e-05
12.2110552763819 4.66542213386749e-05
13.1155778894472 0.00018227693555428
14.0201005025126 0.000328549436862681
14.9246231155779 0.000333351467396486
15.8291457286432 0.000249730058871251
16.7336683417085 0.000212021147228319
17.6381909547739 0.000223523953736329
18.5427135678392 0.000200905396403051
19.4472361809045 0.000133396146958706
20.3517587939699 8.00980107244465e-05
21.2562814070352 8.37878145572249e-05
22.1608040201005 0.000176950652630166
23.0653266331658 0.000384283380622294
23.9698492462312 0.000624526445613371
24.8743718592965 0.000716150097723521
25.7788944723618 0.000623245314878585
26.6834170854271 0.000616066891533274
27.5879396984925 0.000990565874072838
28.4924623115578 0.00161856174011252
29.3969849246231 0.00196318016605378
30.3015075376884 0.00164186606652577
31.2060301507538 0.000869082593367346
32.1105527638191 0.000228577860971875
33.0150753768844 6.32529762534317e-05
33.9195979899497 0.000205799909077112
34.8241206030151 0.000289791165866904
35.7286432160804 0.00018398227848618
36.6331658291457 4.91696832661013e-05
37.5376884422111 5.52023048300997e-05
38.4422110552764 0.000168158534231676
39.3467336683417 0.000233519302336865
40.2512562814071 0.000185354753895761
41.1557788944724 0.000108113738430586
42.0603015075377 0.000110905766161018
42.964824120603 0.000196576627210217
43.8693467336684 0.000273454231678806
44.7738693467337 0.000268236706966513
45.678391959799 0.000198561837729947
46.5829145728643 0.000137784209335698
47.4874371859296 0.000131080518868642
48.391959798995 0.000157646068908233
49.2964824120603 0.000165802841235222
50.2010050251256 0.000130318148385403
51.105527638191 7.18946146355891e-05
52.0100502512563 2.8819405441442e-05
52.9145728643216 1.80049643975791e-05
53.8190954773869 2.44388184796864e-05
54.7236180904523 2.41003150352332e-05
55.6281407035176 1.41819367050396e-05
56.5326633165829 2.19982775970665e-05
57.4371859296483 8.57627019758973e-05
58.3417085427136 0.000223769442353488
59.2462311557789 0.000415389190422868
60.1507537688442 0.000606379397421468
61.0552763819096 0.000733797925090054
61.9597989949749 0.000754855879071118
62.8643216080402 0.000664464343981446
63.7688442211055 0.00049483810883053
64.6733668341709 0.000300427804700443
65.5778894472362 0.000137218834831282
66.4824120603015 4.5518081517983e-05
67.3869346733668 4.15104787722013e-05
68.2914572864322 0.000118084059662599
69.1959798994975 0.000252011163553841
70.1005025125628 0.000413396280884317
71.0050251256282 0.000573971887770038
71.9095477386935 0.000712386401019461
72.8140703517588 0.000816183635303011
73.7185929648241 0.000881203280494197
74.6231155778895 0.000909526152452331
75.5276381909548 0.000906998470149682
76.4321608040201 0.000881036791204617
77.3366834170854 0.000839045561580653
78.2412060301507 0.000787492984511977
79.1457286432161 0.000731526301734329
80.0502512562814 0.000674949401824494
80.9547738693467 0.000620396653021076
81.8592964824121 0.00056957976532726
82.7638190954774 0.000523532688016509
83.6683417085427 0.000482818862879791
84.5728643216081 0.000447691104081118
85.4773869346734 0.000418208179146672
86.3819095477387 0.000394317331349063
87.286432160804 0.000375912162010754
88.1909547738694 0.000362873280867846
89.0954773869347 0.000355096666888229
90 0.000352512608169041
};
 \addlegendentry{\footnotesize $\mathbf{c}_3$};
\addplot [semithick, apfelgruen]
table {%
-90 0.000126187995203707
-89.0954773869347 0.000125057775293888
-88.1909547738694 0.000121714861196005
-87.286432160804 0.000116308285095401
-86.3819095477387 0.000109104629941716
-85.4773869346734 0.000100511254794677
-84.572864321608 9.11002250247665e-05
-83.6683417085427 8.16235665129415e-05
-82.7638190954774 7.30073102858867e-05
-81.8592964824121 6.63094796992921e-05
-80.9547738693467 6.26271858295244e-05
-80.0502512562814 6.2942397674687e-05
-79.1457286432161 6.79070081659734e-05
-78.2412060301507 7.75871568423215e-05
-77.3366834170854 9.12139852070133e-05
-76.4321608040201 0.000107018804308005
-75.5276381909548 0.000122255191210581
-74.6231155778895 0.000133512984418459
-73.7185929648241 0.000137390302304578
-72.8140703517588 0.000131494103727414
-71.9095477386935 0.00011558787926093
-71.0050251256281 9.25276349886485e-05
-70.1005025125628 6.84953038607557e-05
-69.1959798994975 5.20562621820801e-05
-68.2914572864322 5.18369193935501e-05
-67.3869346733668 7.31725729547436e-05
-66.4824120603015 0.000114798240230948
-65.5778894472362 0.000167232250179903
-64.6733668341709 0.000214477727228776
-63.7688442211055 0.000239650675871313
-62.8643216080402 0.000233147698652848
-61.9597989949749 0.000199708735617308
-61.0552763819096 0.00015961712070117
-60.1507537688442 0.000140813692979771
-59.2462311557789 0.000163346977382256
-58.3417085427136 0.000223649536472446
-57.4371859296482 0.00028972406406087
-56.5326633165829 0.000315200947151673
-55.6281407035176 0.000269290687155566
-54.7236180904523 0.000165883043027362
-53.8190954773869 6.86683708776533e-05
-52.9145728643216 5.92731064347441e-05
-52.0100502512563 0.000180828365479891
-51.105527638191 0.000394310592789919
-50.2010050251256 0.000586785047148751
-49.2964824120603 0.000638764149327555
-48.391959798995 0.000509613343275384
-47.4874371859296 0.000274921012289557
-46.5829145728643 7.83286967162929e-05
-45.678391959799 2.90231535220284e-05
-44.7738693467337 0.000127478687571599
-43.8693467336683 0.000282566760689343
-42.964824120603 0.000401557778345169
-42.0603015075377 0.0004662777305106
-41.1557788944724 0.000525243664351226
-40.251256281407 0.000619688768696243
-39.3467336683417 0.000727864673707717
-38.4422110552764 0.00078502171021352
-37.537688442211 0.00075069824576471
-36.6331658291457 0.000650203944094825
-35.7286432160804 0.000554972795009535
-34.8241206030151 0.000527121462224169
-33.9195979899498 0.000571167813034065
-33.0150753768844 0.000623326325075454
-32.1105527638191 0.000599448363964054
-31.2060301507538 0.000486023628462148
-30.3015075376884 0.000379654566315768
-29.3969849246231 0.000379677486584435
-28.4924623115578 0.00042332614186237
-27.5879396984925 0.000324335125699724
-26.6834170854271 7.95211068185256e-05
-25.7788944723618 5.68577012991301e-05
-24.8743718592965 0.00065676696788914
-23.9698492462311 0.00172080595040621
-23.0653266331658 0.00248015330376481
-22.1608040201005 0.00226136320642776
-21.2562814070352 0.00117053771796807
-20.3517587939699 0.00012723473644022
-19.4472361809045 0.00075482381359843
-18.5427135678392 0.0057082469248938
-17.6381909547739 0.0185805191240372
-16.7336683417085 0.0421776866512235
-15.8291457286432 0.0761300749468239
-14.9246231155779 0.116399771233286
-14.0201005025126 0.157148106387316
-13.1155778894472 0.192583990782482
-12.2110552763819 0.217671895969562
-11.3065326633166 0.229634651110404
-10.4020100502513 0.230541419654573
-9.49748743718592 0.226816920125429
-8.5929648241206 0.22364055399611
-7.68844221105528 0.220523592092509
-6.78391959798995 0.215030735820878
-5.87939698492463 0.209926380610807
-4.97487437185929 0.211995352056363
-4.07035175879397 0.222132956284864
-3.16582914572864 0.230688361670022
-2.26130653266332 0.226017997092936
-1.35678391959799 0.205194236038645
-0.452261306532656 0.173154268753292
0.452261306532668 0.134450787770123
1.35678391959799 0.0915091588725981
2.26130653266332 0.05011449602723
3.16582914572864 0.0197704261822205
4.07035175879398 0.00540075783584849
4.9748743718593 0.00222640679082537
5.87939698492463 0.00180168924596007
6.78391959798995 0.000693581919132164
7.68844221105528 0.000538928720971291
8.5929648241206 0.0020121205643891
9.49748743718594 0.00287435445412435
10.4020100502513 0.00172921158450364
11.3065326633166 0.000215770823787517
12.2110552763819 0.000320293478137522
13.1155778894472 0.00157059566405115
14.0201005025126 0.00215239849126517
14.9246231155779 0.00151777676862021
15.8291457286432 0.000617366203866739
16.7336683417085 0.000221223599950859
17.6381909547739 0.000167522069366845
18.5427135678392 0.000108832158573734
19.4472361809045 0.000103850627038255
20.3517587939699 0.00029238969136601
21.2562814070352 0.000515698816452726
22.1608040201005 0.000523960541686004
23.0653266331658 0.000320530946038744
23.9698492462312 0.000110779606523333
24.8743718592965 2.77508871795051e-05
25.7788944723618 3.99376378424853e-05
26.6834170854271 6.64144245620068e-05
27.5879396984925 7.39812346923454e-05
28.4924623115578 6.84325598310767e-05
29.3969849246231 5.7814660299951e-05
30.3015075376884 4.60207631434475e-05
31.2060301507538 4.53452110345566e-05
32.1105527638191 8.57508701001685e-05
33.0150753768844 0.000203315706254771
33.9195979899497 0.000396769684863209
34.8241206030151 0.000586289686187541
35.7286432160804 0.000645371977897998
36.6331658291457 0.0005150446349754
37.5376884422111 0.000294157516227294
38.4422110552764 0.000187896975797212
39.3467336683417 0.000336311781880137
40.2512562814071 0.00068236860433185
41.1557788944724 0.00100958429533464
42.0603015075377 0.00111277457110377
42.964824120603 0.000944363873557414
43.8693467336684 0.00061997224721284
44.7738693467337 0.000306547169767646
45.678391959799 0.000106498445027128
46.5829145728643 2.35954708822336e-05
47.4874371859296 6.6741971796491e-06
48.391959798995 9.76543226859585e-06
49.2964824120603 1.8630089768937e-05
50.2010050251256 3.97827289169392e-05
51.105527638191 7.84572653004058e-05
52.0100502512563 0.000128639884361624
52.9145728643216 0.000178104139485643
53.8190954773869 0.000217859697736529
54.7236180904523 0.000246536740969737
55.6281407035176 0.000268478280122055
56.5326633165829 0.000289683662992972
57.4371859296483 0.000315128705066247
58.3417085427136 0.000347742705896671
59.2462311557789 0.000387606915171508
60.1507537688442 0.000430770019978025
61.0552763819096 0.000468680297986379
61.9597989949749 0.00048963365157614
62.8643216080402 0.000482465222079729
63.7688442211055 0.000441082309045481
64.6733668341709 0.000367669851531823
65.5778894472362 0.000272980607888025
66.4824120603015 0.000173554922304104
67.3869346733668 8.7081736305592e-05
68.2914572864322 2.77287274707647e-05
69.1959798994975 2.99990497456587e-06
70.1005025125628 1.28486761881634e-05
71.0050251256282 5.08691274011718e-05
71.9095477386935 0.000106779522822167
72.8140703517588 0.000169234122041743
73.7185929648241 0.000228177742816025
74.6231155778895 0.000276314515866308
75.5276381909548 0.000309623261618212
76.4321608040201 0.000327106606870942
77.3366834170854 0.00033007555232551
78.2412060301507 0.00032126793356208
79.1457286432161 0.000304025596300031
80.0502512562814 0.000281658473790624
80.9547738693467 0.000257037417489966
81.8592964824121 0.000232397697178931
82.7638190954774 0.000209303880592758
83.6683417085427 0.000188718631127012
84.5728643216081 0.000171124328675344
85.4773869346734 0.000156659458056923
86.3819095477387 0.00014524576775899
87.286432160804 0.000136694070453349
88.1909547738694 0.000130784989296492
89.0954773869347 0.00012732595889153
90 0.000126187995203701
};
 \addlegendentry{\footnotesize $\mathbf{c}_4$};
 \label{plot:c_4_beamforming_map}
\addplot [semithick, gelb]
table {%
-90 0.000159366043005024
-89.0954773869347 0.000157713808400788
-88.1909547738694 0.000152810325932564
-87.286432160804 0.00014482819216251
-86.3819095477387 0.00013409759193861
-85.4773869346734 0.00012116761254283
-84.572864321608 0.000106885630435182
-83.6683417085427 9.24849134472462e-05
-82.7638190954774 7.96633211557199e-05
-81.8592964824121 7.06264277543608e-05
-80.9547738693467 6.80577185868902e-05
-80.0502512562814 7.49695194754567e-05
-79.1457286432161 9.43858931553108e-05
-78.2412060301507 0.000128819897185886
-77.3366834170854 0.000179540564770973
-76.4321608040201 0.000245686658581038
-75.5276381909548 0.000323375741512023
-74.6231155778895 0.000405067385979615
-73.7185929648241 0.00047953886710696
-72.8140703517588 0.000532869379708363
-71.9095477386935 0.000550737798351117
-71.0050251256281 0.000522056737665809
-70.1005025125628 0.000443471123487831
-69.1959798994975 0.000323611180165057
-68.2914572864322 0.000185405240465729
-67.3869346733668 6.45509005488286e-05
-66.4824120603015 2.78092085119039e-06
-65.5778894472362 3.60723103412491e-05
-64.6733668341709 0.000180280964116865
-63.7688442211055 0.00041911350455188
-62.8643216080402 0.000700609115945109
-61.9597989949749 0.000947024906881483
-61.0552763819096 0.00107853282817854
-60.1507537688442 0.00104437676787244
-59.2462311557789 0.00084898643537477
-58.3417085427136 0.000558988899704903
-57.4371859296482 0.000283016753973332
-56.5326633165829 0.000128891040911674
-55.6281407035176 0.000156420578388165
-54.7236180904523 0.000350044973508843
-53.8190954773869 0.000627628625475803
-52.9145728643216 0.000881898355377188
-52.0100502512563 0.00103087804375718
-51.105527638191 0.0010478990794734
-50.2010050251256 0.000956601050245075
-49.2964824120603 0.000801907340869005
-48.391959798995 0.000623550044302028
-47.4874371859296 0.000450265856103984
-46.5829145728643 0.000308218649177545
-45.678391959799 0.000222076227993354
-44.7738693467337 0.000199350696341497
-43.8693467336683 0.000215650758556164
-42.964824120603 0.000226498847770409
-42.0603015075377 0.000204031365245538
-41.1557788944724 0.000162449490445029
-40.251256281407 0.000140939731150822
-39.3467336683417 0.000160950105667531
-38.4422110552764 0.000209079600286298
-37.537688442211 0.000265098077506336
-36.6331658291457 0.000329738314492535
-35.7286432160804 0.000402206929126081
-34.8241206030151 0.000436940447173056
-33.9195979899498 0.000364769873173882
-33.0150753768844 0.000188078677138515
-32.1105527638191 2.91348779465049e-05
-31.2060301507538 2.72408535278922e-05
-30.3015075376884 0.000175952871075664
-29.3969849246231 0.000311748273460911
-28.4924623115578 0.000295587766374335
-27.5879396984925 0.00016247797001362
-26.6834170854271 4.57671230281053e-05
-25.7788944723618 4.56627857495455e-06
-24.8743718592965 1.37540685680785e-05
-23.9698492462311 8.84159414011562e-05
-23.0653266331658 0.000273054110836274
-22.1608040201005 0.00048295232450688
-21.2562814070352 0.000537266164909935
-20.3517587939699 0.000469841591405676
-19.4472361809045 0.000632330626394618
-18.5427135678392 0.00124785237170048
-17.6381909547739 0.00194702888361377
-16.7336683417085 0.00205755683250043
-15.8291457286432 0.00140442459434146
-14.9246231155779 0.000541709303971301
-14.0201005025126 7.5050639086406e-05
-13.1155778894472 2.42861761180199e-05
-12.2110552763819 4.72632506466209e-05
-11.3065326633166 5.1360967465846e-05
-10.4020100502513 0.000288204622334137
-9.49748743718592 0.000929789229620702
-8.5929648241206 0.0017664328297271
-7.68844221105528 0.0022914796733165
-6.78391959798995 0.00204058167905729
-5.87939698492463 0.00111896819040405
-4.97487437185929 0.000731075371801073
-4.07035175879397 0.00333503412730704
-3.16582914572864 0.0124158599563468
-2.26130653266332 0.0319542830268658
-1.35678391959799 0.0647186482324577
-0.452261306532656 0.108825814638034
0.452261306532668 0.155387868820244
1.35678391959799 0.191969390456065
2.26130653266332 0.21129415087213
3.16582914572864 0.216784180188443
4.07035175879398 0.217999703507226
4.9748743718593 0.220725797356981
5.87939698492463 0.223250093124712
6.78391959798995 0.222185596835261
7.68844221105528 0.219025775372868
8.5929648241206 0.219091579583222
9.49748743718594 0.225497777640386
10.4020100502513 0.235942457727133
11.3065326633166 0.244224692057971
12.2110552763819 0.242728958966783
13.1155778894472 0.224445608076397
14.0201005025126 0.186497968681786
14.9246231155779 0.134155385817131
15.8291457286432 0.0802082296979817
16.7336683417085 0.0378925197478875
17.6381909547739 0.0130961970028416
18.5427135678392 0.0028743156362215
19.4472361809045 0.000416733496855233
20.3517587939699 0.00053137912069661
21.2562814070352 0.00115724632471416
22.1608040201005 0.00180847782397695
23.0653266331658 0.00213657044791368
23.9698492462312 0.0018518077489459
24.8743718592965 0.0010804929975484
25.7788944723618 0.000301044672681909
26.6834170854271 1.67260902368673e-06
27.5879396984925 0.000425192539312913
28.4924623115578 0.00143672000190009
29.3969849246231 0.00251895999149905
30.3015075376884 0.00303810876224028
31.2060301507538 0.00270823206038788
32.1105527638191 0.00183272422652027
33.0150753768844 0.00102820154416404
33.9195979899497 0.000687564317381699
34.8241206030151 0.000721480028200367
35.7286432160804 0.000780719550784603
36.6331658291457 0.00064578049213333
37.5376884422111 0.000374190969120703
38.4422110552764 0.000142213324065749
39.3467336683417 3.69689573515153e-05
40.2512562814071 1.97459498861743e-05
41.1557788944724 2.96151442569905e-05
42.0603015075377 5.88987457088471e-05
42.964824120603 0.000121923378151973
43.8693467336684 0.000191226646775769
44.7738693467337 0.000202806686744966
45.678391959799 0.000131175691154593
46.5829145728643 4.4300719240303e-05
47.4874371859296 6.76522524212582e-05
48.391959798995 0.000281748232530101
49.2964824120603 0.000643766286003141
50.2010050251256 0.00100125154893949
51.105527638191 0.00118632580000441
52.0100502512563 0.0011176312925312
52.9145728643216 0.000840160498805256
53.8190954773869 0.000485903191416187
54.7236180904523 0.000192581799231996
55.6281407035176 3.60061957724787e-05
56.5326633165829 1.06833938918637e-05
57.4371859296483 5.68806331764079e-05
58.3417085427136 0.000106984921345442
59.2462311557789 0.000121407850691356
60.1507537688442 9.88631303181807e-05
61.0552763819096 6.39373929002482e-05
61.9597989949749 4.5510887457329e-05
62.8643216080402 5.97069098145035e-05
63.7688442211055 0.000104279343853327
64.6733668341709 0.000163541469485365
65.5778894472362 0.000218286761298462
66.4824120603015 0.000254711288132408
67.3869346733668 0.000268763009352523
68.2914572864322 0.000265465220371217
69.1959798994975 0.000254965972204646
70.1005025125628 0.000247771977966469
71.0050251256282 0.000251118069796441
71.9095477386935 0.000267366754196608
72.8140703517588 0.000294338112207601
73.7185929648241 0.000326875068722728
74.6231155778895 0.000358803699191507
75.5276381909548 0.000384622847775557
76.4321608040201 0.000400567327744208
77.3366834170854 0.000404983577335927
78.2412060301507 0.000398154534523802
79.1457286432161 0.000381795040576069
80.0502512562814 0.000358434267327659
80.9547738693467 0.000330846278446736
81.8592964824121 0.000301619314582676
82.7638190954774 0.000272892344299116
83.6683417085427 0.000246244690335624
84.5728643216081 0.000222702325743886
85.4773869346734 0.000202818536786471
86.3819095477387 0.000186791060821569
87.286432160804 0.000174586998892757
88.1909547738694 0.000166056763211734
89.0954773869347 0.000161026716945045
90 0.000159366043005038
};
 \addlegendentry{\footnotesize $\mathbf{c}_5$};
\addplot [semithick, orange]
table {%
-90 0.000160169345725981
-89.0954773869347 0.000160445261257509
-88.1909547738694 0.000161336746985017
-87.286432160804 0.000163024948622238
-86.3819095477387 0.00016577736418197
-85.4773869346734 0.000169893776584734
-84.572864321608 0.000175627458375566
-83.6683417085427 0.000183082871562391
-82.7638190954774 0.0001920977773422
-81.8592964824121 0.000202128965295057
-80.9547738693467 0.000212176671225018
-80.0502512562814 0.000220801313939759
-79.1457286432161 0.000226302597583325
-78.2412060301507 0.000227136459429473
-77.3366834170854 0.00022262683988363
-76.4321608040201 0.000213971623950964
-75.5276381909548 0.000205433089715299
-74.6231155778895 0.000205442705275221
-73.7185929648241 0.000227162737632933
-72.8140703517588 0.000287894121979276
-71.9095477386935 0.000406702721967314
-71.0050251256281 0.000599879389655428
-70.1005025125628 0.000874454225763708
-69.1959798994975 0.00122094961921085
-68.2914572864322 0.00160768070263726
-67.3869346733668 0.00197974260072919
-66.4824120603015 0.00226570782401727
-65.5778894472362 0.00239337446068808
-64.6733668341709 0.00231248731882907
-63.7688442211055 0.00201794836654941
-62.8643216080402 0.00156352216077609
-61.9597989949749 0.001056028826944
-61.0552763819096 0.000625565350972595
-60.1507537688442 0.000378119338106871
-59.2462311557789 0.000349039664899643
-58.3417085427136 0.000482028489794938
-57.4371859296482 0.000651652182522562
-56.5326633165829 0.000726507066411097
-55.6281407035176 0.000643641257097214
-54.7236180904523 0.000449502525479948
-53.8190954773869 0.000274296548312132
-52.9145728643216 0.000246098569548003
-52.0100502512563 0.000396756978238005
-51.105527638191 0.000628471305312401
-50.2010050251256 0.000775227055258581
-49.2964824120603 0.00072246758326484
-48.391959798995 0.000494627466494675
-47.4874371859296 0.000236091856755834
-46.5829145728643 9.66589011480863e-05
-45.678391959799 0.000118891977467539
-44.7738693467337 0.000226792512708608
-43.8693467336683 0.00031869797696724
-42.964824120603 0.000362003439049762
-42.0603015075377 0.000388819813615995
-41.1557788944724 0.000410424577517704
-40.251256281407 0.000373319601057778
-39.3467336683417 0.000233210792006557
-38.4422110552764 6.07965355033692e-05
-37.537688442211 1.7990934350646e-05
-36.6331658291457 0.000185553185912202
-35.7286432160804 0.000435333509362396
-34.8241206030151 0.00053376046147971
-33.9195979899498 0.000390617150021379
-33.0150753768844 0.000155911839010205
-32.1105527638191 3.15491685490109e-05
-31.2060301507538 3.6959087039925e-05
-30.3015075376884 4.58280083547808e-05
-29.3969849246231 4.05641063648639e-05
-28.4924623115578 0.00020220530192228
-27.5879396984925 0.000663584289382469
-26.6834170854271 0.00124900201523005
-25.7788944723618 0.0015877659832141
-24.8743718592965 0.00148939413699126
-23.9698492462311 0.00111130792273828
-23.0653266331658 0.000748492215300362
-22.1608040201005 0.000563871463095296
-21.2562814070352 0.000548983106259323
-20.3517587939699 0.000612773388153175
-19.4472361809045 0.000621826333914215
-18.5427135678392 0.000466384841455385
-17.6381909547739 0.000204805417058989
-16.7336683417085 5.40372717264131e-05
-15.8291457286432 0.000115500733465426
-14.9246231155779 0.000215189833811387
-14.0201005025126 0.000173040522163353
-13.1155778894472 0.000103803840553538
-12.2110552763819 0.000207389284971605
-11.3065326633166 0.000365129343650562
-10.4020100502513 0.000292367692279915
-9.49748743718592 8.38760830457281e-05
-8.5929648241206 0.000205281920282457
-7.68844221105528 0.000828171008706286
-6.78391959798995 0.00155746679017876
-5.87939698492463 0.00199517367265121
-4.97487437185929 0.00217396710703863
-4.07035175879397 0.00217744709738112
-3.16582914572864 0.00178356146266694
-2.26130653266332 0.000932621477568737
-1.35678391959799 0.000179812250231227
-0.452261306532656 9.11129334839012e-05
0.452261306532668 0.000429305925304849
1.35678391959799 0.000640164756180743
2.26130653266332 0.00104947806812265
3.16582914572864 0.00269385474600045
4.07035175879398 0.0056341179520373
4.9748743718593 0.00813597305573233
5.87939698492463 0.00814515358865675
6.78391959798995 0.00536556515543457
7.68844221105528 0.00166823554198179
8.5929648241206 0.000105482675887972
9.49748743718594 0.00427885660265637
10.4020100502513 0.0181348176020743
11.3065326633166 0.0446203363822293
12.2110552763819 0.0830945424853447
13.1155778894472 0.127948331872875
14.0201005025126 0.170523993867242
14.9246231155779 0.203192885069168
15.8291457286432 0.222354666369493
16.7336683417085 0.228564613453761
17.6381909547739 0.224867124128093
18.5427135678392 0.215331854967632
19.4472361809045 0.204348238026554
20.3517587939699 0.195846496461237
21.2562814070352 0.192040664318047
22.1608040201005 0.192639891971441
23.0653266331658 0.195670782823946
23.9698492462312 0.19950567527283
24.8743718592965 0.204075441512133
25.7788944723618 0.209665805351628
26.6834170854271 0.214199249374974
27.5879396984925 0.21202807203906
28.4924623115578 0.196441160096416
29.3969849246231 0.16461577000483
30.3015075376884 0.12093747952523
31.2060301507538 0.075500240901395
32.1105527638191 0.0386055051112266
33.0150753768844 0.0154334380074986
33.9195979899497 0.00465361690540734
34.8241206030151 0.00122025134698739
35.7286432160804 0.000421821551020906
36.6331658291457 7.46455985060945e-05
37.5376884422111 6.74411209752877e-05
38.4422110552764 0.000717911754892371
39.3467336683417 0.00174923341545073
40.2512562814071 0.00245738422877449
41.1557788944724 0.0023966511571258
42.0603015075377 0.00171542464123081
42.964824120603 0.000910011942991852
43.8693467336684 0.000371915154447573
44.7738693467337 0.000164305949756599
45.678391959799 0.000124867886006929
46.5829145728643 9.24208467198163e-05
47.4874371859296 3.26763696680334e-05
48.391959798995 6.60532368171989e-06
49.2964824120603 7.16261790429165e-05
50.2010050251256 0.000221795632948625
51.105527638191 0.00039954632390718
52.0100502512563 0.000543582956294084
52.9145728643216 0.000625219812070577
53.8190954773869 0.00065352383130894
54.7236180904523 0.000658856847794346
55.6281407035176 0.000672988223380479
56.5326633165829 0.000716167069267194
57.4371859296483 0.000791860639689731
58.3417085427136 0.000886546565095406
59.2462311557789 0.000973501110855796
60.1507537688442 0.00102081487697657
61.0552763819096 0.00100246406681919
61.9597989949749 0.000908726175175552
62.8643216080402 0.00075136704388885
63.7688442211055 0.000560994890067147
64.6733668341709 0.000377576353949352
65.5778894472362 0.000238101942328758
66.4824120603015 0.000166211188110449
67.3869346733668 0.000167166995276663
68.2914572864322 0.000228998062357194
69.1959798994975 0.000328285237510361
70.1005025125628 0.000437854944111168
71.0050251256282 0.000533718177386211
71.9095477386935 0.000599545087861744
72.8140703517588 0.000628179545728945
73.7185929648241 0.000620677475676825
74.6231155778895 0.000583861529894765
75.5276381909548 0.000527434389998924
76.4321608040201 0.000461440054213251
77.3366834170854 0.000394496030556559
78.2412060301507 0.000332885922061279
79.1457286432161 0.000280377405244093
80.0502512562814 0.000238528111618052
80.9547738693467 0.000207235637342897
81.8592964824121 0.000185338067121458
82.7638190954774 0.000171141634274783
83.6683417085427 0.000162817620979756
84.5728643216081 0.00015865906198363
85.4773869346734 0.000157216663673575
86.3819095477387 0.000157345666313172
87.286432160804 0.000158196426606581
88.1909547738694 0.000159176444222394
89.0954773869347 0.000159904339322032
90 0.000160169345725949
};
 \addlegendentry{\footnotesize $\mathbf{c}_6$};
\addplot [semithick, mittelgrau]
table {%
-90 0.00441067459582902
-89.0954773869347 0.00442787290159851
-88.1909547738694 0.00447878750362679
-87.286432160804 0.00456126604465308
-86.3819095477387 0.00467136015923474
-85.4773869346734 0.00480282256648601
-84.572864321608 0.00494649009506364
-83.6683417085427 0.0050896600890972
-82.7638190954774 0.00521562162362823
-81.8592964824121 0.00530356299686244
-80.9547738693467 0.00532912989804177
-80.0502512562814 0.00526593159900659
-79.1457286432161 0.00508825293759796
-78.2412060301507 0.00477508956209443
-77.3366834170854 0.0043153493728894
-76.4321608040201 0.00371364359835607
-75.5276381909548 0.00299556337141459
-74.6231155778895 0.00221081227959124
-73.7185929648241 0.00143223985500719
-72.8140703517588 0.000748964217475465
-71.9095477386935 0.000252657119482923
-71.0050251256281 1.7840565265791e-05
-70.1005025125628 7.95632803889226e-05
-69.1959798994975 0.000414485384900988
-68.2914572864322 0.000933108689133264
-67.3869346733668 0.00149028146566067
-66.4824120603015 0.00191708418354571
-65.5778894472362 0.0020697443203479
-64.6733668341709 0.00188213659620688
-63.7688442211055 0.00140148696762265
-62.8643216080402 0.000786893072945514
-61.9597989949749 0.000260649804814038
-61.0552763819096 2.22718661753398e-05
-60.1507537688442 0.000157429510393603
-59.2462311557789 0.000586603577475197
-58.3417085427136 0.00108942565710957
-57.4371859296482 0.00140748179660838
-56.5326633165829 0.00138303421384967
-55.6281407035176 0.00105919250987568
-54.7236180904523 0.000674414474525632
-53.8190954773869 0.000537687568146817
-52.9145728643216 0.000845559365046458
-52.0100502512563 0.00155006740838865
-51.105527638191 0.00236669886026939
-50.2010050251256 0.00292589927860862
-49.2964824120603 0.00297505744501097
-48.391959798995 0.00250319208789264
-47.4874371859296 0.00171886118568623
-46.5829145728643 0.000918075490891122
-45.678391959799 0.000344523055837066
-44.7738693467337 0.000118211469862045
-43.8693467336683 0.000230417810244692
-42.964824120603 0.000562327711238085
-42.0603015075377 0.000917921175946647
-41.1557788944724 0.0011020257494733
-40.251256281407 0.00103666434609298
-39.3467336683417 0.000820500552566368
-38.4422110552764 0.000635547952487307
-37.537688442211 0.000558126437773264
-36.6331658291457 0.000482940930905919
-35.7286432160804 0.000286347354696702
-34.8241206030151 5.83576933502494e-05
-33.9195979899498 7.90622135350371e-05
-33.0150753768844 0.000484201785122837
-32.1105527638191 0.0010023480382442
-31.2060301507538 0.00116019687864987
-30.3015075376884 0.000799097964771204
-29.3969849246231 0.000282558837416548
-28.4924623115578 8.8941275440742e-05
-27.5879396984925 0.000269128316303476
-26.6834170854271 0.00045394857126244
-25.7788944723618 0.000368771649272123
-24.8743718592965 0.000136309568734898
-23.9698492462311 8.37939432925257e-06
-23.0653266331658 2.92363354462171e-05
-22.1608040201005 0.000158674656600512
-21.2562814070352 0.000533735160131797
-20.3517587939699 0.00126066058088526
-19.4472361809045 0.00198957965102709
-18.5427135678392 0.00210705561072956
-17.6381909547739 0.00149962577010605
-16.7336683417085 0.000773472564232894
-15.8291457286432 0.000472382798106902
-14.9246231155779 0.000418047657899319
-14.0201005025126 0.000207342373408303
-13.1155778894472 5.04926756258225e-05
-12.2110552763819 0.000491721720657372
-11.3065326633166 0.0013692568595242
-10.4020100502513 0.00176940730237669
-9.49748743718592 0.00124464062086064
-8.5929648241206 0.000461209533040483
-7.68844221105528 0.000233301916047157
-6.78391959798995 0.000435385446908213
-5.87939698492463 0.000437163090492385
-4.97487437185929 0.000218590704781019
-4.07035175879397 0.00030800442661671
-3.16582914572864 0.00076215856400019
-2.26130653266332 0.0010146228039681
-1.35678391959799 0.000874222949059608
-0.452261306532656 0.000938310259470624
0.452261306532668 0.00162687907836484
1.35678391959799 0.00235971450414416
2.26130653266332 0.00224309338427991
3.16582914572864 0.00128035373026018
4.07035175879398 0.000347679707228933
4.9748743718593 6.91768438397234e-05
5.87939698492463 0.000222119780005251
6.78391959798995 0.0002959013092318
7.68844221105528 0.000173617833651141
8.5929648241206 5.03833257785645e-05
9.49748743718594 1.25324519611966e-05
10.4020100502513 1.94670847874587e-05
11.3065326633166 0.000155187549350137
12.2110552763819 0.000571795224072331
13.1155778894472 0.00116114596682088
14.0201005025126 0.00152300182108943
14.9246231155779 0.00137246188622761
15.8291457286432 0.000853528057296249
16.7336683417085 0.000348958633236269
17.6381909547739 8.32401005595539e-05
18.5427135678392 4.55578545767075e-05
19.4472361809045 0.00022310184456513
20.3517587939699 0.000682037269326054
21.2562814070352 0.00135011654949768
22.1608040201005 0.00195843751062982
23.0653266331658 0.00255275052026732
23.9698492462312 0.00424855220609875
24.8743718592965 0.00941188095932407
25.7788944723618 0.0208512240472317
26.6834170854271 0.0404639467876834
27.5879396984925 0.0681956342843096
28.4924623115578 0.101861350806741
29.3969849246231 0.137796837393101
30.3015075376884 0.171932722828339
31.2060301507538 0.200801563853861
32.1105527638191 0.222116889947177
33.0150753768844 0.234872990489321
33.9195979899497 0.239249850325685
34.8241206030151 0.236633500885609
35.7286432160804 0.229662415302117
36.6331658291457 0.22181814033132
37.5376884422111 0.216279665497262
38.4422110552764 0.214524334507419
39.3467336683417 0.215700846107551
40.2512562814071 0.217406797622169
41.1557788944724 0.217390603121611
42.0603015075377 0.214885548472106
42.964824120603 0.210571527597921
43.8693467336684 0.205313247988325
44.7738693467337 0.198814979597192
45.678391959799 0.18933038228147
46.5829145728643 0.174657190043776
47.4874371859296 0.153651946021514
48.391959798995 0.127192215066827
49.2964824120603 0.0980093648376945
50.2010050251256 0.0696138917942402
51.105527638191 0.0450294933320247
52.0100502512563 0.0259916537650171
52.9145728643216 0.0128392701065823
53.8190954773869 0.0049049628753116
54.7236180904523 0.00104181707133153
55.6281407035176 1.79407322750983e-05
56.5326633165829 0.000708951387761214
57.4371859296483 0.00216161835925641
58.3417085427136 0.00362721300385887
59.2462311557789 0.00460753777971285
60.1507537688442 0.00489353869335327
61.0552763819096 0.00455479404284691
61.9597989949749 0.00386083632535751
62.8643216080402 0.00315441499162028
63.7688442211055 0.00272240401837023
64.6733668341709 0.00270885372173641
65.5778894472362 0.00309243033631981
66.4824120603015 0.00372260945308805
67.3869346733668 0.00438940986399375
68.2914572864322 0.00489621325002355
69.1959798994975 0.00511230305994676
70.1005025125628 0.00499477626024741
71.0050251256282 0.00458188858538155
71.9095477386935 0.00396765774414717
72.8140703517588 0.00326974217137273
73.7185929648241 0.00260054543636925
74.6231155778895 0.00204736654327116
75.5276381909548 0.00166320692113916
76.4321608040201 0.0014667675109639
77.3366834170854 0.00144861006419649
78.2412060301507 0.00158021388440561
79.1457286432161 0.00182325879387794
80.0502512562814 0.00213741530505805
80.9547738693467 0.00248585663415241
81.8592964824121 0.0028384223086508
82.7638190954774 0.00317279886602595
83.6683417085427 0.00347426963292213
84.5728643216081 0.00373459425081095
85.4773869346734 0.00395048628573452
86.3819095477387 0.00412202639079517
87.286432160804 0.00425122054554167
88.1909547738694 0.00434080977054899
89.0954773869347 0.00439336676834361
90 0.00441067459582909
};
 \addlegendentry{\footnotesize $\mathbf{c}_7$};
\addplot [semithick, anthrazit]
table {%
-90 0.0719914764682385
-89.0954773869347 0.0712617098143563
-88.1909547738694 0.0690890433668243
-87.286432160804 0.0655250659547217
-86.3819095477387 0.0606611795129376
-85.4773869346734 0.0546359770715343
-84.572864321608 0.0476439736015197
-83.6683417085427 0.0399439074379288
-82.7638190954774 0.0318641443957431
-81.8592964824121 0.0238020565620261
-80.9547738693467 0.0162137988805059
-80.0502512562814 0.0095909514153631
-79.1457286432161 0.00442139105639063
-78.2412060301507 0.00113386696934017
-77.3366834170854 2.93162211935914e-05
-76.4321608040201 0.00120688211955581
-75.5276381909548 0.00449824301046162
-74.6231155778895 0.00942883259544155
-73.7185929648241 0.01522668602312
-72.8140703517588 0.0208964076421998
-71.9095477386935 0.0253649469832362
-71.0050251256281 0.0276869880821218
-70.1005025125628 0.0272734423926985
-69.1959798994975 0.0240835337362684
-68.2914572864322 0.0187096391560478
-67.3869346733668 0.0122955445941502
-66.4824120603015 0.00626967695985527
-65.5778894472362 0.00194076713269707
-64.6733668341709 7.45372904575543e-05
-63.7688442211055 0.000613482797479306
-62.8643216080402 0.00268336137486203
-61.9597989949749 0.00493397045367881
-61.0552763819096 0.00611083625843211
-60.1507537688442 0.00561448975579972
-59.2462311557789 0.00376183798896095
-58.3417085427136 0.00157795466586666
-57.4371859296482 0.000192326115262638
-56.5326633165829 0.00016708188028455
-55.6281407035176 0.0011738155548128
-54.7236180904523 0.00225404662143651
-53.8190954773869 0.00251490309081738
-52.9145728643216 0.00177522246364496
-52.0100502512563 0.00066704003027462
-51.105527638191 8.83441435475911e-05
-50.2010050251256 0.00043614731046224
-49.2964824120603 0.00127515378645402
-48.391959798995 0.00175472697407765
-47.4874371859296 0.0014091407386966
-46.5829145728643 0.000580085668480957
-45.678391959799 3.24134029318071e-05
-44.7738693467337 0.000148370206455879
-43.8693467336683 0.000561798202596563
-42.964824120603 0.000649969794362026
-42.0603015075377 0.00032788783224196
-41.1557788944724 0.000181433982323226
-40.251256281407 0.000715043067714522
-39.3467336683417 0.00160607731118066
-38.4422110552764 0.0019599245063755
-37.537688442211 0.00135952628611713
-36.6331658291457 0.000418202950902306
-35.7286432160804 6.69167286414675e-05
-34.8241206030151 0.000433205317052068
-33.9195979899498 0.000773213319802141
-33.0150753768844 0.000542525175921588
-32.1105527638191 0.000113090151407062
-31.2060301507538 0.000132180070979581
-30.3015075376884 0.000502361510688399
-29.3969849246231 0.000551970599368768
-28.4924623115578 0.000159134398955126
-27.5879396984925 5.13738540059204e-05
-26.6834170854271 0.000707100270291244
-25.7788944723618 0.00151186541918168
-24.8743718592965 0.0015372155885346
-23.9698492462311 0.000808357387808308
-23.0653266331658 0.000156417345043607
-22.1608040201005 2.01768116306084e-06
-21.2562814070352 2.72827185218868e-05
-20.3517587939699 3.71615140880364e-05
-19.4472361809045 0.000299808676497349
-18.5427135678392 0.00078385097649658
-17.6381909547739 0.000883290981587229
-16.7336683417085 0.000393015907079675
-15.8291457286432 5.50337854297169e-05
-14.9246231155779 0.000493225947416887
-14.0201005025126 0.00117830089837432
-13.1155778894472 0.00119023471298126
-12.2110552763819 0.00056647943147086
-11.3065326633166 9.99339987069895e-05
-10.4020100502513 0.000112328464239854
-9.49748743718592 0.00023266321258868
-8.5929648241206 0.000204575676371703
-7.68844221105528 0.000155634903900962
-6.78391959798995 0.00015030440479934
-5.87939698492463 0.000107287215410123
-4.97487437185929 8.32290414800721e-05
-4.07035175879397 0.000146142624730195
-3.16582914572864 0.000147430117683997
-2.26130653266332 4.99390929327335e-05
-1.35678391959799 0.000163995456874622
-0.452261306532656 0.000595799587179882
0.452261306532668 0.00087005352603856
1.35678391959799 0.000625267979628797
2.26130653266332 0.00024069393710456
3.16582914572864 0.000204121135931821
4.07035175879398 0.000326810416610496
4.9748743718593 0.000209393585155128
5.87939698492463 1.52806458454577e-05
6.78391959798995 9.11484428818225e-05
7.68844221105528 0.000245797776369115
8.5929648241206 0.000145227835470571
9.49748743718594 7.56453753350033e-05
10.4020100502513 0.000539177694845468
11.3065326633166 0.00130505245164625
12.2110552763819 0.00160130738404762
13.1155778894472 0.00117419863415145
14.0201005025126 0.000538525808020649
14.9246231155779 0.000201071187703805
15.8291457286432 0.000168020254292249
16.7336683417085 0.000235240750961036
17.6381909547739 0.000296964988747965
18.5427135678392 0.000285798419682096
19.4472361809045 0.000158901794138671
20.3517587939699 2.90381287100691e-05
21.2562814070352 5.95628557959052e-05
22.1608040201005 0.0002001528213205
23.0653266331658 0.000260537041728995
23.9698492462312 0.000252049949950064
24.8743718592965 0.00039102322241305
25.7788944723618 0.000702773514190532
26.6834170854271 0.000877932940506199
27.5879396984925 0.00066818069524703
28.4924623115578 0.000255907256237273
29.3969849246231 5.88993293849025e-05
30.3015075376884 0.000245088502292586
31.2060301507538 0.000590510257772886
32.1105527638191 0.000806022601818479
33.0150753768844 0.000898388079731141
33.9195979899497 0.00117252145843555
34.8241206030151 0.00188700646984962
35.7286432160804 0.00287475479626916
36.6331658291457 0.0035011127153085
37.5376884422111 0.00313649839519601
38.4422110552764 0.00185439735594591
39.3467336683417 0.000661586111384954
40.2512562814071 0.000823741680266744
41.1557788944724 0.00279312381402955
42.0603015075377 0.00592739065410188
42.964824120603 0.00963386062747913
43.8693467336684 0.015086695554062
44.7738693467337 0.0257513619709384
45.678391959799 0.0457306526697432
46.5829145728643 0.0768488198011075
47.4874371859296 0.116652199278335
48.391959798995 0.158930521699772
49.2964824120603 0.196464121982283
50.2010050251256 0.224125180087475
51.105527638191 0.240429937979469
52.0100502512563 0.246971664244475
52.9145728643216 0.24664209314265
53.8190954773869 0.242072035771551
54.7236180904523 0.235132536829853
55.6281407035176 0.227327956356836
56.5326633165829 0.220307469602203
57.4371859296483 0.215849554589402
58.3417085427136 0.215261138701945
59.2462311557789 0.21865376273237
60.1507537688442 0.22466237547501
61.0552763819096 0.230868993521563
61.9597989949749 0.234753013254734
62.8643216080402 0.234704110752264
63.7688442211055 0.230636061833027
64.6733668341709 0.223972943248144
65.5778894472362 0.217079087571598
66.4824120603015 0.212416067652703
67.3869346733668 0.211761906632683
68.2914572864322 0.215738863619567
69.1959798994975 0.223739347384018
70.1005025125628 0.234192447489746
71.0050251256282 0.245025451738072
71.9095477386935 0.254157039549233
72.8140703517588 0.259894682510419
73.7185929648241 0.261169378585115
74.6231155778895 0.257599952387851
75.5276381909548 0.249420720745791
76.4321608040201 0.237325531319932
77.3366834170854 0.222281363975172
78.2412060301507 0.205352984198449
79.1457286432161 0.187563897177227
80.0502512562814 0.169803530810343
80.9547738693467 0.152779139431794
81.8592964824121 0.137004180858151
82.7638190954774 0.122812297810142
83.6683417085427 0.110386320076166
84.5728643216081 0.0997936152612815
85.4773869346734 0.0910216151499318
86.3819095477387 0.0840097424164301
87.286432160804 0.0786758957979817
88.1909547738694 0.0749370016609567
89.0954773869347 0.072723936997442
90 0.0719914764682384
};
 \addlegendentry{\footnotesize $\mathbf{c}_8$};
\end{axis}



\end{tikzpicture}



==> tikz/direct_map_training.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}

		
		
		
	\begin{axis}[
	xlabel={num parameter updates},
	ylabel={Beamforming gain},
	xmajorgrids,
	ymode=log,
    every x tick scale label/.style={
    at={(1.01,-0.065)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ymajorgrids,
	legend style={at={(0.42,0.27),font=\tiny}, anchor=south west}]

            
			\addplot+ [anthrazit, mark=o, mark options={solid},line width=1pt,mark size= 1.5pt] 
			table{
5000 1.995017910003662
10000 1.9867379665374756
15000 1.9435473442077638
20000 1.968033766746521
25000 1.9562895536422729
30000 2.001128816604614
35000 1.9858587741851808
40000 1.9804097890853882
45000 2.023743414878845
50000 1.9721091985702515
55000 1.7904369354248046
60000 1.793121099472046
65000 1.7949193954467773
70000 1.7958845615386962
75000 1.3877258062362672
80000 1.2149402856826783
85000 1.2133693099021912
90000 0.9870276331901551
95000 1.0041778683662415
100000 1.0224146008491517
105000 1.0058080196380614
110000 1.0087260723114013
115000 0.975833785533905
120000 1.001093053817749
125000 1.014052641391754
130000 0.9911065101623535
135000 0.9948864936828613
140000 0.9984571814537049
145000 0.9994000673294068
150000 1.0082000136375426

			};
    	
            \addlegendentry{\footnotesize $\text{DRL}_{\text{DM}}$ $N_{\text{RX}}=2$};
		
			\addplot+ [apfelgruen, mark=square, mark options={solid},line width=1pt,mark size= 1.5pt]
		table{%
5000 1.4033195972442627
10000 1.4541438102722168
15000 1.560726284980774
20000 1.010162079334259
25000 0.984062397480011
30000 0.9948517084121704
35000 1.0095659852027894
40000 0.9861049652099609
45000 1.0066905736923217
50000 1.0077138900756837
55000 0.9640753388404846
60000 0.9691332936286926
65000 1.0145679116249084
70000 1.0012349724769591
75000 0.991854977607727
80000 0.9941167712211609
85000 1.0254098415374755
90000 0.9973010063171387
95000 0.99405277967453
100000 0.9856050252914429
105000 0.9995392799377442
110000 1.0179859399795532
115000 0.9872121572494507
120000 1.039222741127014
125000 1.0169013142585754
130000 1.0098895192146302
135000 0.9930371284484864
140000 1.0107823133468627
145000 1.0236379861831666
150000 1.0183300375938416

			};

            \addlegendentry{\footnotesize $\text{DRL}_{\text{DM}}$ $N_{\text{RX}} =6$};
       		
\addplot+ [mittelgrau, mark options={solid},mark=|,line width=1pt, mark size= 1.5pt] 
				table{%
5000 1.3788810968399048
10000 0.9915938377380371
15000 0.9807305693626404
20000 1.0046686291694642
25000 1.0138962745666504
30000 0.9791227221488953
35000 1.0061727523803712
40000 0.9918033003807067
45000 1.004227912425995
50000 1.0105777025222777
55000 0.981366503238678
60000 1.0074570894241333
65000 1.0084043622016907
70000 0.9938518524169921
75000 0.9998035430908203
80000 0.9734189748764038
85000 1.013385546207428
90000 1.016699993610382
95000 0.97818843126297
100000 1.0133530735969543
105000 1.0237106084823608
110000 0.9831772446632385
115000 1.0123379945755004
120000 0.9948787212371826
125000 0.9957897305488587
130000 0.9797302722930908
135000 1.0029351472854615
140000 1.0172265648841858
145000 0.9872948884963989
150000 1.0118252277374267




			};

            \addlegendentry{\footnotesize $\text{DRL}_{\text{DM}}$ $N_{\text{RX}} =14$};      
            
 \addplot+ [lila, mark options={solid},dashed,line width=1pt,mark=*, mark size= 1.5pt] 
				table{%
5000 14.390387725830077
10000 14.149419403076172
15000 13.776978683471679
20000 14.293248748779297
25000 13.993027877807616
30000 14.213282012939453
35000 14.35253448486328
40000 13.732262802124023
45000 13.822328758239745
50000 14.512628364562989
55000 13.944167327880859
60000 13.800398063659667
65000 14.460885047912598
70000 12.851341247558594
75000 13.95367660522461
80000 13.74853687286377
85000 14.850996398925782
90000 14.067050170898437
95000 13.810523414611817
100000 14.357725715637207

			};

            \addlegendentry{\footnotesize $\text{RNN}_{\text{UNSUP}}$\cite{RNNE2E} $N_{\text{RX}} =14$};  \addplot+ [orange,dashed, mark options={solid},line width=1pt,mark=^, mark size= 1.5pt] 
				table{%
5000 14
10000 14
15000 14
20000 14
25000 14
30000 14
35000 14
40000 14
45000 14
50000 14
55000 14
60000 14
65000 14
70000 14
75000 14
80000 14
85000 14
90000 14
95000 14
100000 14
105000 14
110000 14
115000 14
120000 14
125000 14
130000 14
135000 14
140000 14
145000 14
150000 14
			};
	
            \addlegendentry{\footnotesize $\text{MRC}_{\text{CSI}}$ $N_{\text{RX}} =14$};        	     
    
\addplot+ [rot, solid, mark options={solid},line width=1pt,mark=square*,mark size= 1.5pt] 
				table{%
5000 3.2303431034088135
10000 5.008749485015869
15000 7.87114143371582
20000 8.316414833068848
25000 8.509224891662598
30000 10.630014419555664
35000 11.748169898986816
40000 11.609819412231445
45000 12.76241683959961
50000 12.086512565612793
55000 13.76559829711914
60000 13.128326416015625
65000 14.529611587524414
70000 13.927275657653809
75000 13.91421127319336
80000 14.419867515563965
85000 14.935287475585938
90000 15.277549743652344
95000 15.30213737487793
100000 15.193922996520996
105000 14.971656799316406
110000 15.815604209899902
115000 15.640739440917969
120000 16.70937156677246
125000 17.270212173461914
130000 16.67958641052246
135000 18.355762481689453
140000 16.123849868774414
145000 17.65066146850586
150000 18.69190788269043

			};

            \addlegendentry{\footnotesize $\text{DRL}_{\text{BF}}$ (best) $N_{\text{RX}} = 32$};         
             \addplot+ [mittelblau, solid, mark options={solid},line width=1pt,mark=square*,mark size= 1.5pt] 
				table{
5000 3.152523136138916
10000 5.139096641540528
15000 6.570755052566528
20000 7.53764328956604
25000 8.216304111480714
30000 9.244989967346191
35000 9.273926591873169
40000 9.686792659759522
45000 9.269734954833984
50000 8.789863967895508
55000 9.528003931045532
60000 9.376850461959839
65000 9.37908308506012
70000 9.118344569206238
75000 10.01528160572052
80000 10.169611310958862
85000 9.77604100704193
90000 10.842965340614318
95000 10.411823773384095
100000 10.860155868530274
105000 11.00547480583191
110000 11.702775645256043
115000 11.59183759689331
120000 11.919239926338197
125000 11.96101005077362
130000 12.265054941177368
135000 12.586923146247864
140000 11.682018685340882
145000 12.123906135559082
150000 12.514941215515137

			};

            \addlegendentry{\footnotesize $\text{DRL}_{\text{BF}}$ (avg) $N_{\text{RX}} = 32$}; 
		\end{axis}
		
	
		
		
	\end{tikzpicture}

==> tikz/results/performance_comparison.tikz <==
\begin{tikzpicture}
		
		\pgfplotsset{compat=1.5}

		
		
		
	\begin{axis}[
	xlabel={SNR [dB]},
	ylabel={Beamforming gain},
	xmajorgrids,
	ymode=log,
	yminorgrids,
	legend style={at={(0.592,0.0),font=\tiny}, anchor=south west}]
			

            
			\addplot+ [anthrazit,dashed, mark=o, line width=1.3pt, mark options={ solid}, mark size= 3pt] 
			table{
-15.0 1.639204502105713
-10.0 3.064540147781372
-5.0 5.758774757385254
0.0 15.040102005004883
5.0 23.423490524291992
10.0 30.170106887817383
15.0 31.575841903686523
20.0 32.48244857788086
25.0 32.241477966308594


			};

            \addlegendentry{\footnotesize $\text{RNN}_{\text{UNSUP}}$\cite{RNNE2E}};
	\addplot+ [lila,dashed, mark=square, line width=1.3pt, mark options={ solid}, mark size= 3pt] 
			table{
-15.0 1.479962992668152
-10.0 2.1578585386276243
-5.0 4.385769367218018
0.0 11.327051734924316
5.0 19.648681640625
10.0 27.018993377685547
15.0 30.723038482666016
20.0 31.35284423828125
25.0 32.55327453613281



			};
    
            \addlegendentry{\footnotesize $\text{DNN}_{\text{UNSUP}}$\cite{9367586}};	 	       			    	\addplot+ [apfelgruen,dashed, mark=square*, line width=1.3pt, mark options={ solid}, mark size= 3pt] 
			table{
-15.0 32
-10.0 32
-5.0 32
0.0 32
5.0 32
10.0 32
15.0 32
20.0 32
25.0 32



			};
  
            \addlegendentry{\footnotesize $\text{MRC}_{\text{CSI}}$};	 	   	\addplot+ [orange,dashed, mark=diamond, line width=1.3pt, mark options={ solid}, mark size= 3pt]
			table{
-15.0 1.606712646049567
-10.0 2.589650866661596
-5.0 4.514540926785642
0.0 7.570172340938115
5.0 10.23168086697808
10.0 11.477876664463293
15.0 12.195053349655565
20.0 13.029307910896103
25.0 12.873289201019158



			};
    	
            \addlegendentry{\footnotesize $\text{MRC}_{\text{OMP}}$};	 
              	\addplot+ [mittelgrau,dashed, mark=o*, line width=1.3pt, mark options={ solid}, mark size= 3pt] 
			table{
-15.0 1.467413890361786
-10.0 2.1222286224365234
-5.0 3.126970624923706
0.0 4.13601975440979
5.0 4.510492944717408
10.0 4.433632802963257
15.0 4.515238666534424
20.0 4.551319980621338
25.0 4.493516206741333



			};
    
            \addlegendentry{\footnotesize $\text{Exhaustive}$};	 
            \addplot+ [rot, solid, mark=diamond*, line width=1.3pt, mark options={ solid}, mark size= 3pt] 
			table{

-15.0 1.074355125427246
-10.0 1.2370914220809937
-5.0 3.071650981903076
0.0 5.21556282043457
5.0 9.649805068969727
10.0 13.280217170715332
15.0 17.388103485107422
20.0 19.09268569946289
25.0 19.076297760009766


			};

            \addlegendentry{\footnotesize $\text{DRL}_{\text{BF}}$ (best)};
    \addplot+ [mittelblau, solid, mark=diamond*, line width=1.3pt, mark options={ solid}, mark size= 3pt]
			table{

-15.0 1.1992138385772706
-10.0 1.258617067337036
-5.0 2.2098132848739622
0.0 4.013672947883606
5.0 6.993968486785889
10.0 10.247811865806579
15.0 12.887370610237122
20.0 14.685618710517883
25.0 15.015651965141297



			};
    	
            \addlegendentry{\footnotesize $\text{DRL}_{\text{BF}}$ (avg)};            
		\end{axis}
		

		
	\end{tikzpicture}

==> tikz/system_model.tikz <==
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\huge]
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (12, 3.25) {};
		\node [style=none] (5) at (20.5, 3.25) {};
		\node [style=none] (6) at (12, -6.5) {};
		\node [style=none] (7) at (20.5, -6.5) {};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=none] (15) at (15.75, 0) {};
		\node [style=none] (17) at (18.25, -0.75) {};
		\node [style=none] (37) at (10, 2) {};
		\node [style=none] (38) at (10, 2) {};
		\node [style=none] (39) at (10, 3) {};
		\node [style=none] (40) at (9.5, 3.75) {};
		\node [style=none] (41) at (10.5, 3.75) {};
		\node [style=none] (48) at (2.75, 0.25) {};
		\node [style=none] (49) at (2.75, 0.25) {};
		\node [style=none] (50) at (2.75, 1.25) {};
		\node [style=none] (51) at (2.25, 0.75) {};
		\node [style=none] (52) at (3.25, 0.75) {};
		\node [style=none] (54) at (3.75, 0.25) {};
		\node [style=none] (55) at (9.75, 0.25) {};
		\node [style=none] (64) at (14, -4) {};
		\node [style=none] (74) at (7, 1.25) {$\mathbf{h}=\sum_{l=1}^{L} \alpha_l \mathbf{a}(\phi_l)$ };
		\node [style=none] (78) at (0.75, 0.25) {UE};
		\node [style=none] (80) at (18.25, 0) {RFC};
		\node [style=none] (82) at (14.25, -4.8) {$\mathbf{w}_t = \mathbf{f}(\mathbf{a}_t)$};
		\node [style=none] (84) at (16, -8.5) {DRL};
		\node [style=none] (86) at (16, -9.25) {Agent};
		\node [style=none] (87) at (10.75, -3.25) {$N_{\text{RX}}$};
		\node [style=none] (88) at (19, -7.25) {$y_t \in \mathbb{C}$};
		\node [style=none] (89) at (12, -7.25) {$\mathbf{a}_t \in \mathbb{R}^{N_{\mathsf{A}}}$};
		\node [style=none] (90) at (16, -3) {$\mathbf{w}_t \in \mathbb{C}^{N_{\text{RX}}}$};
		\node [style=none] (92) at (14, 0.75) {Combiner};
		\node [style=none] (93) at (14, -0.25) {$\mathbf{w}_t \in \mathbb{C}^{N_{\text{RX}}}$};
		\node [style=none] (94) at (12.25, 2.25) {};
		\node [style=none] (95) at (15.75, 2.25) {};
		\node [style=none] (96) at (12.25, -2.25) {};
		\node [style=none] (97) at (15.75, -2.25) {};
		\node [style=none] (98) at (16.5, 0.75) {};
		\node [style=none] (99) at (16.5, -0.75) {};
		\node [style=none] (100) at (20, -0.75) {};
		\node [style=none] (101) at (20, 0.75) {};
		\node [style=none] (102) at (16, -4) {};
		\node [style=none] (103) at (12.25, -4) {};
		\node [style=none] (104) at (12.25, -5.75) {};
		\node [style=none] (105) at (16, -5.75) {};
		\node [style=none] (106) at (19.75, 2.75) {BS};
		\node [style=none] (107) at (7, -0.75) {$\in \mathbb{C}^{N_{\text{RX}}}$};
		\node [style=none] (109) at (14, -2.25) {};
		\node [style=none] (113) at (11, 1) {.};
		\node [style=none] (114) at (11, 0.5) {};
		\node [style=none] (115) at (11, 0.5) {.};
		\node [style=none] (116) at (11, 0) {.};
		\node [style=none] (118) at (16.5, 0) {};
		\node [style=plus] (124) at (11, 2) {+};
		\node [style=none] (125) at (10, -2) {};
		\node [style=none] (126) at (10, -2) {};
		\node [style=none] (127) at (10, -1) {};
		\node [style=none] (128) at (9.5, -0.25) {};
		\node [style=none] (129) at (10.5, -0.25) {};
		\node [style=plus] (130) at (11, -2) {+};
		\node [style=none] (133) at (12.25, 2) {};
		\node [style=none] (134) at (12.25, -2) {};
		\node [style=none] (135) at (11, 3) {};
		\node [style=none] (136) at (11, -1) {};
		\node [style=none] (137) at (14, -3) {};
		\node [style=none] (138) at (11.25, -0.75) {$n_{N_{\text{RX}}}$};
		\node [style=none] (139) at (11.25, 3.25) {$n_1$};
		\node [style=none] (140) at (14, -5.75) {};
		\node [style=none] (141) at (18.25, -5.5) {};
		\node [style=none] (142) at (17.5, -5.5) {};
		\node [style=none] (143) at (17.5, -8) {};
		\node [style=none] (144) at (13.5, -8) {};
		\node [style=none] (145) at (18.5, -8) {};
		\node [style=none] (146) at (13.5, -10) {};
		\node [style=none] (147) at (18.5, -10) {};
		\node [style=none] (148) at (14, -6.75) {};
		\node [style=none] (149) at (14.5, -6.75) {};
		\node [style=none] (150) at (14.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (39.center) to (38.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (50.center) to (49.center);
		\draw (12.center) to (49.center);
		\draw [style=arrow 1] (54.center) to (55.center);
		\draw [style=box 1] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=box 2] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=box3] (97.center)
			 to (96.center)
			 to (94.center)
			 to (95.center);
		\draw [style=box3] (95.center) to (15.center);
		\draw [style=box3] (15.center) to (97.center);
		\draw [style=box3] (99.center)
			 to (98.center)
			 to (101.center)
			 to (100.center)
			 to cycle;
		\draw [style=box3] (103.center)
			 to (102.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw (38.center) to (124);
		\draw (128.center) to (127.center);
		\draw (127.center) to (129.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (130);
		\draw [style=arrow 3] (124) to (133.center);
		\draw [style=arrow 3] (130) to (134.center);
		\draw [style=arrow 3] (135.center) to (124);
		\draw [style=arrow 3] (136.center) to (130);
		\draw [style=arrow 7] (64.center) to (137.center);
		\draw [style=arrow 6] (137.center) to (109.center);
		\draw [style=arrow 6] (15.center) to (118.center);
		\draw [style=arrow 8] (17.center) to (141.center);
		\draw [style=arrow 8] (141.center) to (142.center);
		\draw [style=arrow 3] (142.center) to (143.center);
		\draw [style=box 3] (150.center)
			 to (143.center)
			 to (145.center)
			 to (147.center)
			 to (146.center)
			 to (144.center)
			 to cycle;
		\draw [style=arrow 4] (148.center) to (140.center);
		\draw [style=arrow 5] (148.center) to (149.center);
		\draw [style=arrow 5] (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}
